Developing a self-consistent AGB wind model: II. Non-classical, non-equilibrium polymer nucleation in a chemical mixture

Unravelling the composition and characteristics of gas and dust lost by asymptotic giant branch (AGB) stars is important as these stars play a vital role in the chemical life cycle of galaxies. The general hypothesis of their mass loss mechanism is a combination of stellar pulsations and radiative pressure on dust grains. However, current models simplify dust formation, which starts as a microscopic phase transition called nucleation. Various nucleation theories exist, yet all assume chemical equilibrium, growth restricted by monomers, and commonly use macroscopic properties for a microscopic process. Such simplifications for initial dust formation can have large repercussions on the type, amount, and formation time of dust. By abandoning equilibrium assumptions, discarding growth restrictions, and using quantum mechanical properties, we have constructed and investigated an improved nucleation theory in AGB wind conditions for four dust candidates, TiO$_2$, MgO, SiO and Al$_2$O$_3$. This paper reports the viability of these candidates as first dust precursors and reveals implications of simplified nucleation theories. Monomer restricted growth underpredicts large clusters at low temperatures and overpredicts formation times. Assuming the candidates are present, Al$_2$O$_3$ is the favoured precursor due to its rapid growth at the highest considered temperatures. However, when considering an initially atomic chemical mixture, only TiO$_2$-clusters form. Still, we believe Al$_2$O$_3$ to be the prime candidate due to substantial physical evidence in presolar grains, observations of dust around AGB stars at high temperatures, and its ability to form at high temperatures and expect the missing link to be insufficient quantitative data of Al-reactions.

==> (inline-0) <==
\begin{longtable}{llr@{\:}lhl}
\caption{An overview of the comprehensive chemical network. The chemical reactions are listed alphabetically. Additional information on references, parameters, abbreviations, and notes are provided at the bottom of the table.}\label{tab:full-chem-network}\\ \hline\rule[0mm]{-1mm}{4mm}
% \label{app:network-table}
No. & Reaction & \multicolumn{2}{l@{\:}}{Rate coefficient (cm$^{3(N-1)}$ s$^{-1}$) with $N$ number of reactants} & Notes & Ref. \\ \hline
\endfirsthead
% \multicolumn{6}{c}%
% {{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\rule[0mm]{-1mm}{4mm}
No. & Reaction & \multicolumn{2}{l@{\:}}{Rate coefficient (cm$^{3(N-1)}$ s$^{-1}$) with $N$ number of reactants} & Notes & Ref. \\ \hline
\endhead
% \multicolumn{5}{c}%
% {{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
% No. & Reaction & \multicolumn{2}{l@{\:}}{Rate coefficient (cm$^{3(N-1)}$ s$^{-1}$) with $N$ number of reactants} & Notes & Ref. \\ \hline
% \endhead
1 & \ch{Al + AlO2 + M -> Al2O2 + M} & k$_{1}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{74937.1}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al}, \ch{AlO2}\right\},\left\{\ch{Al2O2}\right\} \right )}$ & $ $ & 1 \\
2 & \ch{Al + C + M -> AlC + M} & k$_{2}$ & $ = 9.21 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}}$ & $ $ & 2 \\
3 & \ch{Al + CO2 -> AlO + CO} & k$_{3}$ & $ = 1.214 \cdot 10^{-11} T^{0.5} \operatorname{exp}{\left (- \frac{7470}{T} \right )}$ & $ $ & 2 \\
4 & \ch{Al + H + M -> AlH + M} & k$_{4}$ & $ = 2.6 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}}$ & $ $ & 3 \\
5 & \ch{Al + H2 -> AlH + H} & k$_{5}$ & $ = 1.187 \cdot 10^{-10} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al}, \ch{H2}\right\},\left\{\ch{AlH}, \ch{H}\right\} \right )}$ & $ $ & 3 \\
6 & \ch{Al + H2O -> AlOH + H} & k$_{6}$ & $ =  3.255 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{3744}{T} \right )}T^{-0.09} + 4.616 \cdot 10^{-18} T^{2.06} \operatorname{exp}{\left (- \frac{438}{T} \right )}$ & $ $ & 4 \\
7 & \ch{Al + H2O + H2O -> AlO2H2 + H2} & k$_{7}$ & $ = 3.198 \cdot 10^{-33} T^{0.5}$ & $ $ & 3 \\
8 & \ch{Al + H2O + H2O -> AlOH + H + H2O} & k$_{8}$ & $ = 3.198 \cdot 10^{-33} T^{0.5} \operatorname{exp}{\left (- \frac{1260}{T} \right )}$ & $ $ & 3 \\
9 & \ch{Al + H2O2 -> AlOH + OH} & k$_{9}$ & $ = 1.827 \cdot 10^{-11} T^{0.159} \operatorname{exp}{\left (\frac{91.1}{T} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
10 & \ch{Al + H2O2 -> AlO2H2 + $\gamma$} & k$_{10}$ & $ = 1.827 \cdot 10^{-11} T^{0.159} \operatorname{exp}{\left (\frac{91.1}{T} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
11 & \ch{Al + HCO -> AlH + CO} & k$_{11}$ & $ = 4.55 \cdot 10^{-11} T^{0.17}$ & $ $ & 2 \\
12 & \ch{Al + HO2 -> AlO + OH} & k$_{12}$ & $ = 2.209 \cdot 10^{-11} T^{0.17}$ & $ $ & 2 \\
13 & \ch{Al + HO2 -> AlH + O2} & k$_{13}$ & $ = 2.209 \cdot 10^{-11} T^{0.17}$ & $ $ & 2 \\
14 & \ch{Al + O + H2 -> AlO + H2} & k$_{14}$ & $ =  9.101 \cdot 10^{-31}T^{-1}$ & $ $ & 1 \\
15 & \ch{Al + O + H2O -> AlO + H2O} & k$_{15}$ & $ =  2.317 \cdot 10^{-31}T^{-1}$ & $ $ & 1 \\
16 & \ch{Al + O + O2 -> AlO + O2} & k$_{16}$ & $ =  9.101 \cdot 10^{-31}T^{-1}$ & $ $ & 1 \\
17 & \ch{Al + O2 -> AlO + O} & k$_{17}$ & $ = 3.836 \cdot 10^{-11} T^{0.17}$ & $ $ & 2 \\
18 & \ch{Al + OH + M -> AlOH + M} & k$_{18}$ & $ = 5.957 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}}$ & $ $ & 2 \\
19 & \ch{Al10O15 -> Al2O3 + Al8O12} & k$_{19}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al10O15}\right\},\left\{\ch{Al2O3}, \ch{Al8O12}\right\} \right )}$ & $ $ & 6 \\
20 & \ch{Al10O15 -> Al4O6 + Al6O9} & k$_{20}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al10O15}\right\},\left\{\ch{Al4O6}, \ch{Al6O9}\right\} \right )}$ & $ $ & 6 \\
21 & \ch{Al12O18 -> Al2O3 + Al10O15} & k$_{21}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al12O18}\right\},\left\{\ch{Al10O15}, \ch{Al2O3}\right\} \right )}$ & $ $ & 6 \\
22 & \ch{Al12O18 -> Al4O6 + Al8O12} & k$_{22}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al12O18}\right\},\left\{\ch{Al4O6}, \ch{Al8O12}\right\} \right )}$ & $ $ & 6 \\
23 & \ch{Al12O18 -> Al6O9 + Al6O9} & k$_{23}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},3,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al12O18}\right\},\left\{\ch{Al6O9}\right\} \right )}$ & $ $ & 6 \\
24 & \ch{Al14O21 -> Al2O3 + Al12O18} & k$_{24}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al14O21}\right\},\left\{\ch{Al12O18}, \ch{Al2O3}\right\} \right )}$ & $ $ & 6 \\
25 & \ch{Al14O21 -> Al4O6 + Al10O15} & k$_{25}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al14O21}\right\},\left\{\ch{Al10O15}, \ch{Al4O6}\right\} \right )}$ & $ $ & 6 \\
26 & \ch{Al14O21 -> Al6O9 + Al8O12} & k$_{26}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},3,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al14O21}\right\},\left\{\ch{Al6O9}, \ch{Al8O12}\right\} \right )}$ & $ $ & 6 \\
27 & \ch{Al16O24 -> Al2O3 + Al14O21} & k$_{27}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al16O24}\right\},\left\{\ch{Al14O21}, \ch{Al2O3}\right\} \right )}$ & $ $ & 6 \\
28 & \ch{Al16O24 -> Al4O6 + Al12O18} & k$_{28}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al16O24}\right\},\left\{\ch{Al12O18}, \ch{Al4O6}\right\} \right )}$ & $ $ & 6 \\
29 & \ch{Al16O24 -> Al6O9 + Al10O15} & k$_{29}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},3,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al16O24}\right\},\left\{\ch{Al10O15}, \ch{Al6O9}\right\} \right )}$ & $ $ & 6 \\
30 & \ch{Al16O24 -> Al8O12 + Al8O12} & k$_{30}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},4,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al16O24}\right\},\left\{\ch{Al8O12}\right\} \right )}$ & $ $ & 6 \\
31 & \ch{Al2O + M -> AlO + Al + M} & k$_{31}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{67035.7}{T} \right )}$ & $ $ & 1 \\
32 & \ch{Al2O + O + M -> Al2O2 + M} & k$_{32}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{52466}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al2O}, \ch{O}\right\},\left\{\ch{Al2O2}\right\} \right )}$ & $ $ & 1 \\
33 & \ch{Al2O2 + M -> AlO + AlO + M} & k$_{33}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{59335.7}{T} \right )}$ & $ $ & 1 \\
34 & \ch{Al2O2 + M -> Al + AlO2 + M} & k$_{34}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{74937.1}{T} \right )}$ & $ $ & 1 \\
35 & \ch{Al2O2 + M -> Al2O + O + M} & k$_{35}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{52466}{T} \right )}$ & $ $ & 1 \\
36 & \ch{Al2O2 + O + M -> Al2O3 + M} & k$_{36}$ & $ = 4.982 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{49144.4}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al2O2}, \ch{O}\right\},\left\{\ch{Al2O3}\right\} \right )}$ & $ $ & 1 \\
37 & \ch{Al2O3 + M -> Al2O2 + O + M} & k$_{37}$ & $ = 4.982 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{49144.4}{T} \right )}$ & $ $ & 1 \\
38 & \ch{Al2O3 + M -> AlO2 + AlO + M} & k$_{38}$ & $ = 4.982 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{63915.4}{T} \right )}$ & $ $ & 1 \\
39 & \ch{Al2O3 + Al10O15 -> Al12O18 } & k$_{39}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,5,T \right )}$ & $ $ & 6 \\
40 & \ch{Al2O3 + Al12O18 -> Al14O21 } & k$_{40}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,6,T \right )}$ & $ $ & 6 \\
41 & \ch{Al2O3 + Al14O21 -> Al16O24 } & k$_{41}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,7,T \right )}$ & $ $ & 6 \\
42 & \ch{Al2O3 + Al2O3 -> Al4O6 } & k$_{42}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,1,T \right )}$ & $ $ & 6 \\
43 & \ch{Al2O3 + Al4O6 -> Al6O9 } & k$_{43}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,2,T \right )}$ & $ $ & 6 \\
44 & \ch{Al2O3 + Al6O9 -> Al8O12 } & k$_{44}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,3,T \right )}$ & $ $ & 6 \\
45 & \ch{Al2O3 + Al8O12 -> Al10O15 } & k$_{45}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,4,T \right )}$ & $ $ & 6 \\
46 & \ch{Al4O6 -> Al2O3 + Al2O3} & k$_{46}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,1,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al4O6}\right\},\left\{\ch{Al2O3}\right\} \right )}$ & $ $ & 6 \\
47 & \ch{Al4O6 + Al10O15 -> Al14O21 } & k$_{47}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,5,T \right )}$ & $ $ & 6 \\
48 & \ch{Al4O6 + Al12O18 -> Al16O24 } & k$_{48}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,6,T \right )}$ & $ $ & 6 \\
49 & \ch{Al4O6 + Al4O6 -> Al8O12 } & k$_{49}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,2,T \right )}$ & $ $ & 6 \\
50 & \ch{Al4O6 + Al6O9 -> Al10O15 } & k$_{50}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,3,T \right )}$ & $ $ & 6 \\
51 & \ch{Al4O6 + Al8O12 -> Al12O18 } & k$_{51}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,4,T \right )}$ & $ $ & 6 \\
52 & \ch{Al6O9 -> Al2O3 + Al4O6} & k$_{52}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,2,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al6O9}\right\},\left\{\ch{Al2O3}, \ch{Al4O6}\right\} \right )}$ & $ $ & 6 \\
53 & \ch{Al6O9 + Al10O15 -> Al16O24 } & k$_{53}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},3,5,T \right )}$ & $ $ & 6 \\
54 & \ch{Al6O9 + Al6O9 -> Al12O18 } & k$_{54}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},3,3,T \right )}$ & $ $ & 6 \\
55 & \ch{Al6O9 + Al8O12 -> Al14O21 } & k$_{55}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},3,4,T \right )}$ & $ $ & 6 \\
56 & \ch{Al8O12 -> Al2O3 + Al6O9} & k$_{56}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},1,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al8O12}\right\},\left\{\ch{Al2O3}, \ch{Al6O9}\right\} \right )}$ & $ $ & 6 \\
57 & \ch{Al8O12 -> Al4O6 + Al4O6} & k$_{57}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},2,2,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al8O12}\right\},\left\{\ch{Al4O6}\right\} \right )}$ & $ $ & 6 \\
58 & \ch{Al8O12 + Al8O12 -> Al16O24 } & k$_{58}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{Al2O3},4,4,T \right )}$ & $ $ & 6 \\
59 & \ch{AlC + M -> Al + C + M} & k$_{59}$ & $ = 9.21 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlC}\right\},\left\{\ch{Al}, \ch{C}\right\} \right )}$ & $ $ & 2 \\
60 & \ch{AlH + M -> Al + H + M} & k$_{60}$ & $ = 2.6 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlH}\right\},\left\{\ch{Al}, \ch{H}\right\} \right )}$ & $ $ & 3 \\
61 & \ch{AlH + CO -> Al + HCO} & k$_{61}$ & $ = 4.55 \cdot 10^{-11} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlH}, \ch{CO}\right\},\left\{\ch{Al}, \ch{HCO}\right\} \right )}$ & $ $ & 2 \\
62 & \ch{AlH + H -> Al + H2} & k$_{62}$ & $ = 1.187 \cdot 10^{-10} T^{0.17}$ & $ $ & 3 \\
63 & \ch{AlH + H + M -> AlH2 + M} & k$_{63}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (1.607 \cdot 10^{-9} \operatorname{exp}{\Bigl (- \frac{19962}{T} \Bigr )} , 2.42 \cdot 10^{-9} \operatorname{exp}{\Bigl (- \frac{23376}{T} \Bigr )} \\
 &, \operatorname{exp}{\Bigl (- \frac{942}{T} \Bigr )} - 4.1 \operatorname{exp}{\Bigl (- 0.04629 T \Bigr )} + 5.1 \operatorname{exp}{\Bigl (- 0.00202 T \Bigr )} , n_{\mathrm{tot}} \Bigr )  \\
 &\cdot \operatorname{\EqRatio}\Bigl (T, \Bigl\{\ch{AlH}, \ch{H}\Bigr\}, \Bigl\{\ch{AlH2}\Bigr\} \Bigr )\end{aligned}$ & $ $ & 7 \\
64 & \ch{AlH + H2 + M -> AlH3 + M} & k$_{64}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (1.677 \cdot 10^{-9} \operatorname{exp}{\Bigl (- \frac{27089}{T} \Bigr )} ,2.46 \cdot 10^{-11} \operatorname{exp}{\Bigl (- \frac{30756}{T} \Bigr )} \\
 &,\operatorname{exp}{\Bigl (- \frac{3807}{T} \Bigr )} + 0.06 \operatorname{exp}{\Bigl (- 0.00181 T \Bigr )} + 0.94 \operatorname{exp}{\Bigl (- 0.00112 T \Bigr )}, n_{\mathrm{tot}} \Bigr )  \\
 &\cdot \operatorname{\EqRatio}\Bigl (T ,\Bigl\{\ch{AlH}, \ch{H2}\Bigr\} ,\Bigl\{\ch{AlH3}\Bigr\} \Bigr )\end{aligned}$ & $ $ & 7 \\
65 & \ch{AlH + H2 -> AlH2 + H} & k$_{65}$ & $ = 3.321 \cdot 10^{-11} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlH}, \ch{H2}\right\},\left\{\ch{AlH2}, \ch{H}\right\} \right )}$ & $ $ & 7 \\
66 & \ch{AlH + HO2 -> AlOH + OH} & k$_{66}$ & $ = 4.948 \cdot 10^{-11} T^{0.167} \operatorname{exp}{\left (\frac{0.3}{T} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
67 & \ch{AlH + O2 -> Al + HO2} & k$_{67}$ & $ = 2.209 \cdot 10^{-11} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlH}, \ch{O2}\right\},\left\{\ch{Al}, \ch{HO2}\right\} \right )}$ & $ $ & 2 \\
68 & \ch{AlH2 + M -> AlH + H + M} & k$_{68}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (1.607 \cdot 10^{-9} \operatorname{exp}{\Bigl (- \frac{19962}{T} \Bigr )} ,2.42 \cdot 10^{-9} \operatorname{exp}{\Bigl (- \frac{23376}{T} \Bigr )} \\
 &,\operatorname{exp}{\Bigl (- \frac{942}{T} \Bigr )} - 4.1 \operatorname{exp}{\Bigl (- 0.04629 T \Bigr )} + 5.1 \operatorname{exp}{\Bigl (- 0.00202 T \Bigr )} ,n_{\mathrm{tot}} \Bigr )\end{aligned}$ & $ $ & 7 \\
69 & \ch{AlH2 + H -> AlH + H2} & k$_{69}$ & $ = 3.321\cdot 10^{-11}$ & $ $ & 7 \\
70 & \ch{AlH2 + H2 -> AlH3 + H} & k$_{70}$ & $ = 7.888 \cdot 10^{-15} T^{1.5} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlH2}, \ch{H2}\right\},\left\{\ch{AlH3}, \ch{H}\right\} \right )}$ & $ $ & 7 \\
71 & \ch{AlH3 + M -> AlH + H2 + M} & k$_{71}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (1.677 \cdot 10^{-9} \operatorname{exp}{\Bigl (- \frac{27089}{T} \Bigr )} ,2.46 \cdot 10^{-11} \operatorname{exp}{\Bigl (- \frac{30756}{T} \Bigr )} \\
 &,\operatorname{exp}{\Bigl (- \frac{3807}{T} \Bigr )} + 0.06 \operatorname{exp}{\Bigl (- 0.00181 T \Bigr )} + 0.94 \operatorname{exp}{\Bigl (- 0.00112 T \Bigr )} ,n_{\mathrm{tot}} \Bigr )\end{aligned}$ & $ $ & 7 \\
72 & \ch{AlH3 + H -> AlH2 + H2} & k$_{72}$ & $ = 7.888 \cdot 10^{-15} T^{1.5}$ & $ $ & 7 \\
73 & \ch{AlO + Al + M -> Al2O + M} & k$_{73}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{67035.7}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al}, \ch{AlO}\right\},\left\{\ch{Al2O}\right\} \right )}$ & $ $ & 1 \\
74 & \ch{AlO + AlH -> AlOH + Al} & k$_{74}$ & $ = 4.218 \cdot 10^{-11} T^{0.17}$ & $ $ & 3 \\
75 & \ch{AlO + AlO + M -> Al2O2 + M} & k$_{75}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{59335.7}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}\right\},\left\{\ch{Al2O2}\right\} \right )}$ & $ $ & 1 \\
76 & \ch{AlO + CO -> Al + CO2} & k$_{76}$ & $ = 1.214 \cdot 10^{-11} T^{0.5} \operatorname{exp}{\left (- \frac{7470}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}, \ch{CO}\right\},\left\{\ch{Al}, \ch{CO2}\right\} \right )}$ & $ $ & 2 \\
77 & \ch{AlO + CO2 -> AlO2 + CO} & k$_{77}$ & $ = 1.187 \cdot 10^{-11} T^{0.5} \operatorname{exp}{\left (- \frac{15600}{T} \right )}$ & $ $ & 2 \\
78 & \ch{AlO + H + M -> AlOH + M} & k$_{78}$ & $ = 5.489 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}}$ & $ $ & 2 \\
79 & \ch{AlO + H2 -> AlOH + H} & k$_{79}$ & $ = 4.417 \cdot 10^{-16} T^{0.82} \operatorname{exp}{\left (- \frac{7844}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}, \ch{H2}\right\},\left\{\ch{AlOH}, \ch{H}\right\} \right )}$ & $ $ & 4 \\
80 & \ch{AlO + H2 -> Al + O + H2} & k$_{80}$ & $ =  9.101 \cdot 10^{-31}T^{-1} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}\right\},\left\{\ch{Al}, \ch{O}\right\} \right )}$ & $ $ & 1 \\
81 & \ch{AlO + H2O -> Al + O + H2O} & k$_{81}$ & $ =  2.317 \cdot 10^{-31} T^{-1}\operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}\right\},\left\{\ch{Al}, \ch{O}\right\} \right )}$ & $ $ & 1 \\
82 & \ch{AlO + H2O2 -> AlOH + HO2} & k$_{82}$ & $ = 6.044 \cdot 10^{-11} T^{0.152} \operatorname{exp}{\left (\frac{78.8}{T} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
83 & \ch{AlO + HO2 -> AlOH + O2} & k$_{83}$ & $ =  3.637 \cdot 10^{-10} T^{-0.08}\operatorname{exp}{\left (\frac{35}{T} \right )}$ & $ $ & 2 \\
84 & \ch{AlO + O -> Al + O2} & k$_{84}$ & $ = 3.836 \cdot 10^{-11} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}, \ch{O}\right\},\left\{\ch{Al}, \ch{O2}\right\} \right )}$ & $ $ & 2 \\
85 & \ch{AlO + O + M -> AlO2 + M} & k$_{85}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{44564.6}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}, \ch{O}\right\},\left\{\ch{AlO2}\right\} \right )}$ & $ $ & 1 \\
86 & \ch{AlO + O2 -> AlO2 + O} & k$_{86}$ & $ = 1.182 \cdot 10^{-11} T^{0.5} \operatorname{exp}{\left (- \frac{13150}{T} \right )}$ & $ $ & 2 \\
87 & \ch{AlO + O2 -> Al + O + O2} & k$_{87}$ & $ =  9.101 \cdot 10^{-31}T^{-1} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}\right\},\left\{\ch{Al}, \ch{O}\right\} \right )}$ & $ $ & 1 \\
88 & \ch{AlO + OH + M -> AlO2H + M} & k$_{88}$ & $ = 7.226 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}}$ & $ $ & 2 \\
89 & \ch{AlO + OH -> AlOH + O} & k$_{89}$ & $ = 1.251 \cdot 10^{-11} T^{0.5} \operatorname{exp}{\left (- \frac{4450}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}, \ch{OH}\right\},\left\{\ch{AlOH}, \ch{O}\right\} \right )}$ & $ $ & 2 \\
90 & \ch{AlO + OH -> Al + HO2} & k$_{90}$ & $ = 2.209 \cdot 10^{-11} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}, \ch{OH}\right\},\left\{\ch{Al}, \ch{HO2}\right\} \right )}$ & $ $ & 2 \\
91 & \ch{AlO2 + M -> AlO + O + M} & k$_{91}$ & $ = 1.661 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{44564.6}{T} \right )}$ & $ $ & 1 \\
92 & \ch{AlO2 + AlO + M -> Al2O3 + M} & k$_{92}$ & $ = 4.982 \cdot 10^{-9} n_{\mathrm{tot}} \operatorname{exp}{\left (- \frac{63915.4}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO}, \ch{AlO2}\right\},\left\{\ch{Al2O3}\right\} \right )}$ & $ $ & 1 \\
93 & \ch{AlO2 + CO -> AlO + CO2} & k$_{93}$ & $ = 1.187 \cdot 10^{-11} T^{0.5} \operatorname{exp}{\left (- \frac{15600}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2}, \ch{CO}\right\},\left\{\ch{AlO}, \ch{CO2}\right\} \right )}$ & $ $ & 2 \\
94 & \ch{AlO2 + H + M -> AlO2H + M} & k$_{94}$ & $ = 6.04 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}}$ & $ $ & 2 \\
95 & \ch{AlO2 + H2 -> AlO2H + H} & k$_{95}$ & $ = 7.672 \cdot 10^{-14} T^{1.39} \operatorname{exp}{\left (- \frac{2940}{T} \right )}$ & $ $ & 2 \\
96 & \ch{AlO2 + H2O -> AlO2H + OH} & k$_{96}$ & $ = 4.367 \cdot 10^{-22} T^{3.26} \operatorname{exp}{\left (- \frac{3430}{T} \right )}$ & $ $ & 2 \\
97 & \ch{AlO2 + O -> AlO + O2} & k$_{97}$ & $ = 1.182 \cdot 10^{-11} T^{0.5} \operatorname{exp}{\left (- \frac{13150}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2}, \ch{O}\right\},\left\{\ch{AlO}, \ch{O2}\right\} \right )}$ & $ $ & 2 \\
98 & \ch{AlO2 + OH -> AlO2H + O} & k$_{98}$ & $ = 4.268 \cdot 10^{-11} T^{0.17}$ & $ $ & 2 \\
99 & \ch{AlO2H + M -> AlO + OH + M} & k$_{99}$ & $ = 7.226 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H}\right\},\left\{\ch{AlO}, \ch{OH}\right\} \right )}$ & $ $ & 2 \\
100 & \ch{AlO2H + M -> AlO2 + H + M} & k$_{100}$ & $ = 6.04 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H}\right\},\left\{\ch{AlO2}, \ch{H}\right\} \right )}$ & $ $ & 2 \\
101 & \ch{AlO2H + M -> AlOH + O + M} & k$_{101}$ & $ = 8.107 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H}\right\},\left\{\ch{AlOH}, \ch{O}\right\} \right )}$ & $ $ & 2 \\
102 & \ch{AlO2H + H -> AlO2H2 + $\gamma$} & k$_{102}$ & $ = 1.227 \cdot 10^{-10} T^{0.17}$ & $ $ & 2 \\
103 & \ch{AlO2H + H -> AlO2 + H2} & k$_{103}$ & $ = 7.672 \cdot 10^{-14} T^{1.39} \operatorname{exp}{\left (- \frac{2940}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H}, \ch{H}\right\},\left\{\ch{AlO2}, \ch{H2}\right\} \right )}$ & $ $ & 2 \\
104 & \ch{AlO2H + H2O -> AlOH + H2O2} & k$_{104}$ & $ = 4.367 \cdot 10^{-11} T^{0.18} \operatorname{exp}{\left (\frac{15.4}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H}, \ch{H2O}\right\},\left\{\ch{AlOH}, \ch{H2O2}\right\} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
105 & \ch{AlO2H + O -> AlOH + O2} & k$_{105}$ & $ = 3.554 \cdot 10^{-11} T^{0.17}$ & $ $ & 2 \\
106 & \ch{AlO2H + O -> AlO2 + OH} & k$_{106}$ & $ = 4.268 \cdot 10^{-11} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H}, \ch{O}\right\},\left\{\ch{AlO2}, \ch{OH}\right\} \right )}$ & $ $ & 2 \\
107 & \ch{AlO2H + OH -> AlO2 + H2O} & k$_{107}$ & $ = 4.367 \cdot 10^{-22} T^{3.26} \operatorname{exp}{\left (- \frac{3430}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H}, \ch{OH}\right\},\left\{\ch{AlO2}, \ch{H2O}\right\} \right )}$ & $ $ & 2 \\
108 & \ch{AlO2H + OH -> AlOH + HO2} & k$_{108}$ & $ = 6.244 \cdot 10^{-11} T^{0.14} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H}, \ch{OH}\right\},\left\{\ch{AlOH}, \ch{HO2}\right\} \right )}$ & $ $ & 2 \\
109 & \ch{AlO2H2 -> AlO2H + H} & k$_{109}$ & $ = 1.227 \cdot 10^{-10} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H2}\right\},\left\{\ch{AlO2H}, \ch{H}\right\} \right )}$ & $ $ & 2 \\
110 & \ch{AlO2H2 -> AlOH + OH} & k$_{110}$ & $ = 4.118 \cdot 10^{-11} T^{0.16} \operatorname{exp}{\left (\frac{23}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H2}\right\},\left\{\ch{AlOH}, \ch{OH}\right\} \right )}$ & $ $ & 2 \\
111 & \ch{AlO2H2 -> Al + H2O2} & k$_{111}$ & $ = 1.827 \cdot 10^{-11} T^{0.159} \operatorname{exp}{\left (\frac{91.1}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H2}\right\},\left\{\ch{Al}, \ch{H2O2}\right\} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
112 & \ch{AlO2H2 + H2 -> Al + H2O + H2O} & k$_{112}$ & $ = 3.198 \cdot 10^{-33} T^{0.5} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H2}, \ch{H2}\right\},\left\{\ch{Al}, \ch{H2O}\right\} \right )}$ & $ $ & 3 \\
113 & \ch{AlO2H2 + OH -> AlO3H3 + $\gamma$} & k$_{113}$ & $ = 4.218 \cdot 10^{-11} T^{0.15} \operatorname{exp}{\left (\frac{48}{T} \right )}$ & $ $ & 2 \\
114 & \ch{AlO2H2 + OH -> AlOH + H2O2} & k$_{114}$ & $ = 4.367 \cdot 10^{-11} T^{0.18} \operatorname{exp}{\left (\frac{15.4}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO2H2}, \ch{OH}\right\},\left\{\ch{AlOH}, \ch{H2O2}\right\} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
115 & \ch{AlO3H3 -> AlO2H2 + OH} & k$_{115}$ & $ = 4.218 \cdot 10^{-11} T^{0.15} \operatorname{exp}{\left (\frac{48}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO3H3}\right\},\left\{\ch{AlO2H2}, \ch{OH}\right\} \right )}$ & $ $ & 2 \\
116 & \ch{AlO3H3 -> AlOH + H2O2} & k$_{116}$ & $ = 4.367 \cdot 10^{-11} T^{0.18} \operatorname{exp}{\left (\frac{15.4}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlO3H3}\right\},\left\{\ch{AlOH}, \ch{H2O2}\right\} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
117 & \ch{AlOH + M -> AlO + H + M} & k$_{117}$ & $ = 5.489 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlOH}\right\},\left\{\ch{AlO}, \ch{H}\right\} \right )}$ & $ $ & 2 \\
118 & \ch{AlOH + M -> Al + OH + M} & k$_{118}$ & $ = 5.957 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlOH}\right\},\left\{\ch{Al}, \ch{OH}\right\} \right )}$ & $ $ & 2 \\
119 & \ch{AlOH + Al -> AlO + AlH} & k$_{119}$ & $ = 4.218 \cdot 10^{-11} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{Al}, \ch{AlOH}\right\},\left\{\ch{AlH}, \ch{AlO}\right\} \right )}$ & $ $ & 3 \\
120 & \ch{AlOH + H -> AlO + H2} & k$_{120}$ & $ = 4.417 \cdot 10^{-16} T^{0.82} \operatorname{exp}{\left (- \frac{7844}{T} \right )}$ & $ $ & 4 \\
121 & \ch{AlOH + H -> Al + H2O} & k$_{121}$ & $\begin{aligned}[t] = &\Bigl[T^{-0.09} 3.255 \cdot 10^{-10} \operatorname{exp}\Bigl (- \frac{3744}{T} \Bigr ) + 4.616 \cdot 10^{-18} T^{2.06} \operatorname{exp}\Bigl (- \frac{438}{T} \Bigr )\Bigr]  \\
 &\cdot \operatorname{\EqRatio}\Bigl (T,\Bigl\{\ch{AlOH}, \ch{H}\Bigr\},\Bigl\{\ch{Al}, \ch{H2O}\Bigr\} \Bigr )\end{aligned}$ & $ $ & 4 \\
122 & \ch{AlOH + H + H2O -> Al + H2O + H2O} & k$_{122}$ & $ = 3.198 \cdot 10^{-33} T^{0.5} \operatorname{exp}{\left (- \frac{1260}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlOH}, \ch{H}, \ch{H2O}\right\},\left\{\ch{Al}, \ch{H2O}\right\} \right )}$ & $ $ & 3 \\
123 & \ch{AlOH + H2O2 -> AlO2H2 + OH} & k$_{123}$ & $ = 4.367 \cdot 10^{-11} T^{0.18} \operatorname{exp}{\left (\frac{15.4}{T} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
124 & \ch{AlOH + H2O2 -> AlO3H3 + $\gamma$} & k$_{124}$ & $ = 4.367 \cdot 10^{-11} T^{0.18} \operatorname{exp}{\left (\frac{15.4}{T} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
125 & \ch{AlOH + H2O2 -> AlO2H + H2O} & k$_{125}$ & $ = 4.367 \cdot 10^{-11} T^{0.18} \operatorname{exp}{\left (\frac{15.4}{T} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
126 & \ch{AlOH + HO2 -> AlO2H + OH} & k$_{126}$ & $ = 6.244 \cdot 10^{-11} T^{0.14}$ & $ $ & 2 \\
127 & \ch{AlOH + HO2 -> AlO + H2O2} & k$_{127}$ & $ = 6.044 \cdot 10^{-11} T^{0.152} \operatorname{exp}{\left (\frac{78.8}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlOH}, \ch{HO2}\right\},\left\{\ch{AlO}, \ch{H2O2}\right\} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
128 & \ch{AlOH + O -> AlO + OH} & k$_{128}$ & $ = 1.251 \cdot 10^{-11} T^{0.5} \operatorname{exp}{\left (- \frac{4450}{T} \right )}$ & $ $ & 2 \\
129 & \ch{AlOH + O + M -> AlO2H + M} & k$_{129}$ & $ = 8.107 \cdot 10^{-33} T^{0.5} n_{\mathrm{tot}}$ & $ $ & 2 \\
130 & \ch{AlOH + O2 -> AlO2H + O} & k$_{130}$ & $ = 3.554 \cdot 10^{-11} T^{0.17} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlOH}, \ch{O2}\right\},\left\{\ch{AlO2H}, \ch{O}\right\} \right )}$ & $ $ & 2 \\
131 & \ch{AlOH + O2 -> AlO + HO2} & k$_{131}$ & $ = T^{-0.08} 3.637 \cdot 10^{-10} \operatorname{exp}{\left (\frac{35}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlOH}, \ch{O2}\right\},\left\{\ch{AlO}, \ch{HO2}\right\} \right )}$ & $ $ & 2 \\
132 & \ch{AlOH + OH -> AlO2H2 + $\gamma$} & k$_{132}$ & $ = 4.118 \cdot 10^{-11} T^{0.16} \operatorname{exp}{\left (\frac{23}{T} \right )}$ & $ $ & 2 \\
133 & \ch{AlOH + OH -> Al + H2O2} & k$_{133}$ & $ = 1.827 \cdot 10^{-11} T^{0.159} \operatorname{exp}{\left (\frac{91.1}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlOH}, \ch{OH}\right\},\left\{\ch{Al}, \ch{H2O2}\right\} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
134 & \ch{AlOH + OH -> AlH + HO2} & k$_{134}$ & $ = 4.948 \cdot 10^{-11} T^{0.167} \operatorname{exp}{\left (\frac{0.3}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{AlOH}, \ch{OH}\right\},\left\{\ch{AlH}, \ch{HO2}\right\} \right )}$ & $300 < T < 4000 \, \mathrm{K} $ & 5 \\
135 & \ch{C + C -> C2 + $\gamma$} & k$_{135}$ & $ = 4.36 \cdot 10^{-18} (T/300)^{0.35} \operatorname{exp}{\left (- \frac{161.3}{T} \right )}$ & $ $ & 8 \\
136 & \ch{C + CH -> C2 + H} & k$_{136}$ & $ = 6.59\cdot 10^{-11}$ & $ $ & 8 \\
137 & \ch{C + CN -> C2 + N} & k$_{137}$ & $ = 4.98 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{18116}{T} \right )}$ & $ $ & 8 \\
138 & \ch{C + CO -> C2 + O} & k$_{138}$ & $ = 2.94 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{58025}{T} \right )}$ & $ $ & 8 \\
139 & \ch{C ->[CR] C+ + e-} & k$_{139}$ & $ = 1.69117 \zeta$ & $10 < T < 41000 \, \mathrm{K} $ & 8 \\
140 & \ch{C + CS -> S + C2} & k$_{140}$ & $ = 1.44 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{20435}{T} \right )}$ & $ $ & 8 \\
141 & \ch{C + e- -> C- + $\gamma$} & k$_{141}$ & $ = 2.25\cdot 10^{-15}$ & $ $ & 8 \\
142 & \ch{C + HCO+ -> CO + CH+} & k$_{142}$ & $ = 1.1\cdot 10^{-9}$ & $ $ & 8 \\
143 & \ch{C + HS -> CS + H} & k$_{143}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
144 & \ch{C + HS -> S + CH} & k$_{144}$ & $ = 1.2 \cdot 10^{-11} (T/300)^{0.58} \operatorname{exp}{\left (- \frac{5880}{T} \right )}$ & $ $ & 8 \\
145 & \ch{C + N -> CN + $\gamma$} & k$_{145}$ & $ = 5.72 \cdot 10^{-19} (T/300)^{0.37} \operatorname{exp}{\left (- \frac{51}{T} \right )}$ & $ $ & 8 \\
146 & \ch{C + N2 -> CN + N} & k$_{146}$ & $ = 8.69 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{22600}{T} \right )}$ & $ $ & 8 \\
147 & \ch{C + NH -> N + CH} & k$_{147}$ & $ = 1.73 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{4000}{T} \right )}$ & $ $ & 8 \\
148 & \ch{C + NH -> CN + H} & k$_{148}$ & $ = 1.2\cdot 10^{-10}$ & $ $ & 8 \\
149 & \ch{C + NO -> CO + N} & k$_{149}$ & $ =  9 \cdot 10^{-11}(T/300)^{-0.16}$ & $ $ & 8 \\
150 & \ch{C + NO -> CN + O} & k$_{150}$ & $ =  6 \cdot 10^{-11}(T/300)^{-0.16}$ & $ $ & 8 \\
151 & \ch{C + NS -> S + CN} & k$_{151}$ & $ =  1.5 \cdot 10^{-10}(T/300)^{-0.16}$ & $ $ & 8 \\
152 & \ch{C + O -> CO + $\gamma$} & k$_{152}$ & $ = 4.69 \cdot 10^{-19} (T/300)^{1.52} \operatorname{exp}{\left (\frac{50.5}{T} \right )}$ & $ $ & 8 \\
153 & \ch{C + O2 -> CO + O} & k$_{153}$ & $ = 5.56 \cdot 10^{-11} (T/300)^{0.41} \operatorname{exp}{\left (\frac{26.9}{T} \right )}$ & $ $ & 8 \\
154 & \ch{C + OH -> O + CH} & k$_{154}$ & $ = 2.25 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{14800}{T} \right )}$ & $ $ & 8 \\
155 & \ch{C + OH -> CO + H} & k$_{155}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
156 & \ch{C + S -> CS + $\gamma$} & k$_{156}$ & $ = 4.36 \cdot 10^{-19} (T/300)^{0.22}$ & $ $ & 8 \\
157 & \ch{C + SO -> CS + O} & k$_{157}$ & $ = 3.5\cdot 10^{-11}$ & $ $ & 8 \\
158 & \ch{C + SO -> S + CO} & k$_{158}$ & $ = 3.5\cdot 10^{-11}$ & $ $ & 8 \\
159 & \ch{C + SO2 -> CO + SO} & k$_{159}$ & $ = 7\cdot 10^{-11}$ & $ $ & 8 \\
160 & \ch{C + SiO+ -> Si+ + CO} & k$_{160}$ & $ = 1\cdot 10^{-9}$ & $ $ & 8 \\
161 & \ch{C+ + e- -> C + $\gamma$} & k$_{161}$ & $ =  2.36 \cdot 10^{-12} (T/300)^{-0.29}\operatorname{exp}{\left (\frac{17.6}{T} \right )}$ & $ $ & 8 \\
162 & \ch{C+ + Fe -> Fe+ + C} & k$_{162}$ & $ = 2.6\cdot 10^{-9}$ & $ $ & 8 \\
163 & \ch{C+ + Mg -> Mg+ + C} & k$_{163}$ & $ = 1.1\cdot 10^{-9}$ & $ $ & 8 \\
164 & \ch{C+ + Si -> Si+ + C} & k$_{164}$ & $ = 2.1\cdot 10^{-9}$ & $ $ & 8 \\
165 & \ch{C- + H+ -> C + H} & k$_{165}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
166 & \ch{C2 + S -> CS + C} & k$_{166}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
167 & \ch{CH + N -> NH + C} & k$_{167}$ & $ = 3.03 \cdot 10^{-11} (T/300)^{0.65} \operatorname{exp}{\left (- \frac{1207}{T} \right )}$ & $ $ & 8 \\
168 & \ch{CH + N -> CN + H} & k$_{168}$ & $ =  1.66 \cdot 10^{-10}(T/300)^{-0.09}$ & $ $ & 8 \\
169 & \ch{CH + O -> OH + C} & k$_{169}$ & $ = 2.52 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{2381}{T} \right )}$ & $ $ & 8 \\
170 & \ch{CH + O -> CO + H} & k$_{170}$ & $ = 6.02 \cdot 10^{-11} (T/300)^{0.1} \operatorname{exp}{\left (\frac{4.5}{T} \right )}$ & $ $ & 8 \\
171 & \ch{CH + O -> HCO+ + e-} & k$_{171}$ & $ =  1.09 \cdot 10^{-11} (T/300)^{-2.19}\operatorname{exp}{\left (- \frac{165.1}{T} \right )}$ & $ $ & 8 \\
172 & \ch{CH + S -> CS + H} & k$_{172}$ & $ = 5\cdot 10^{-11}$ & $ $ & 8 \\
173 & \ch{CH + S -> HS + C} & k$_{173}$ & $ = 1.73 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{4000}{T} \right )}$ & $ $ & 8 \\
174 & \ch{CH+ + e- -> C + H} & k$_{174}$ & $ =  1.5 \cdot 10^{-7}(T/300)^{-0.42}$ & $ $ & 8 \\
175 & \ch{CN + O2 -> OCN + O} & k$_{175}$ & $ =  2.02 \cdot 10^{-11} (T/300)^{-0.19}\operatorname{exp}{\left (\frac{31.9}{T} \right )}$ & $ $ & 8 \\
176 & \ch{CN + S -> NS + C} & k$_{176}$ & $ = 5.71 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{32010}{T} \right )}$ & $ $ & 8 \\
177 & \ch{CO ->[CR] CO+ + e-} & k$_{177}$ & $ = 2.86764 \zeta$ & $ $ & 8 \\
178 & \ch{CO ->[CR] C + O} & k$_{178}$ & $ = 5 \zeta$ & $ $ & 9 \\
179 & \ch{CO+ + e- -> O + C} & k$_{179}$ & $ =  2 \cdot 10^{-7}(T/300)^{-0.48}$ & $ $ & 8 \\
180 & \ch{F+ + e- -> F + $\gamma$} & k$_{180}$ & $ = 6.273 \cdot 10^{-13} \left(\frac{10000}{T}\right)^{0.6789}$ & $ $ & 10 \\
181 & \ch{Fe+ + e- -> Fe + $\gamma$} & k$_{181}$ & $ =  2.55 \cdot 10^{-12}(T/300)^{-0.69}$ & $ $ & 8 \\
182 & \ch{H + C -> CH + $\gamma$} & k$_{182}$ & $ = 1\cdot 10^{-17}$ & $ $ & 8 \\
183 & \ch{H + C- -> CH + e-} & k$_{183}$ & $ = 5\cdot 10^{-10}$ & $ $ & 8 \\
184 & \ch{H + C2 -> CH + C} & k$_{184}$ & $ = 4.67 \cdot 10^{-10} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{30450}{T} \right )}$ & $ $ & 8 \\
185 & \ch{H + CH -> C + H2} & k$_{185}$ & $ = 1.31 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{80}{T} \right )}$ & $ $ & 8 \\
186 & \ch{H + CH -> C + H + H} & k$_{186}$ & $ = 6 \cdot 10^{-9} \operatorname{exp}{\left (- \frac{40200}{T} \right )}$ & $ $ & 8 \\
187 & \ch{H + CH+ -> C+ + H2} & k$_{187}$ & $ =  9.06 \cdot 10^{-10} (T/300)^{-0.37}\operatorname{exp}{\left (- \frac{29.1}{T} \right )}$ & $ $ & 8 \\
188 & \ch{H + CH2 -> CH + H2} & k$_{188}$ & $ = 2.2\cdot 10^{-10}$ & $ $ & 8 \\
189 & \ch{H + CO -> OH + C} & k$_{189}$ & $ = 1.1 \cdot 10^{-10} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{77700}{T} \right )}$ & $ $ & 8 \\
190 & \ch{H + CO2 -> CO + OH} & k$_{190}$ & $ = 3.38 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{13163}{T} \right )}$ & $ $ & 8 \\
191 & \ch{H ->[CR] H+ + e-} & k$_{191}$ & $ = 0.43970 \zeta$ & $10 < T < 41000 \, \mathrm{K} $ & 8 \\
192 & \ch{H + e- -> H- + $\gamma$} & k$_{192}$ & $ = 3.37 \cdot 10^{-16} (T/300)^{0.64} \operatorname{exp}{\left (- \frac{9.2}{T} \right )}$ & $ $ & 8 \\
193 & \ch{H + e- -> H+ + e- + e-} & k$_{193}$ & $\begin{aligned}[t] = &\operatorname{exp}\Bigl (- 2.03914 \cdot 10^{-6} \ln^{8}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.00011 \ln^{7}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.00263 \ln^{6}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.03482 \ln^{5}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.28770 \ln^{4}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 1.56315 \ln^{3}{\Bigl (T_{\mathrm{e}} \Bigr )} - 5.73932 \ln^{2}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 13.53655 \ln{\Bigl (T_{\mathrm{e}} \Bigr )} - 32.71396 \Bigr )\end{aligned}$ & $ $ & 11 \\
194 & \ch{H + H + H -> H2 + H} & k$_{194}$ & $ =  2 \cdot 10^{-31}T^{-0.5} + 6 \cdot 10^{-32}T^{-0.25}$ & $ $ & 12 \\
195 & \ch{H + H + He -> H2 + He} & k$_{195}$ & $ =  6.9 \cdot 10^{-32}T^{-0.4}$ & $ $ & 13 \\
196 & \ch{H + H2 -> H + H + H} & k$_{196}$ & $ =  4.67 \cdot 10^{-7} (T/300)^{-1}\operatorname{exp}{\left (- \frac{55000}{T} \right )}$ & $ $ & 8 \\
197 & \ch{H + H2+ -> H2 + H+} & k$_{197}$ & $ = 6.4\cdot 10^{-10}$ & $ $ & 8 \\
198 & \ch{H + H2O -> OH + H + H} & k$_{198}$ & $ = 5.8 \cdot 10^{-9} \operatorname{exp}{\left (- \frac{52900}{T} \right )}$ & $ $ & 8 \\
199 & \ch{H + H2O -> OH + H2} & k$_{199}$ & $ = 1.59 \cdot 10^{-11} (T/300)^{1.2} \operatorname{exp}{\left (- \frac{9610}{T} \right )}$ & $ $ & 8 \\
200 & \ch{H + H2S -> HS + H2} & k$_{200}$ & $ = 3.71 \cdot 10^{-12} (T/300)^{1.94} \operatorname{exp}{\left (- \frac{455}{T} \right )}$ & $ $ & 8 \\
201 & \ch{H + HCN -> CN + H2} & k$_{201}$ & $ = 6.2 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{12500}{T} \right )}$ & $ $ & 8 \\
202 & \ch{H + HCO -> CO + H2} & k$_{202}$ & $ = 1.5\cdot 10^{-10}$ & $ $ & 8 \\
203 & \ch{H + HS -> S + H2} & k$_{203}$ & $ = 2.5\cdot 10^{-11}$ & $ $ & 8 \\
204 & \ch{H + HS+ -> S+ + H2} & k$_{204}$ & $ = 1.1\cdot 10^{-10}$ & $ $ & 8 \\
205 & \ch{H + He+ -> He + H+} & k$_{205}$ & $ = 1.2 \cdot 10^{-15} (T/300)^{0.25}$ & $ $ & 8 \\
206 & \ch{H + HeH+ -> He + H2+} & k$_{206}$ & $ = 9.1\cdot 10^{-10}$ & $ $ & 8 \\
207 & \ch{H + NH -> N + H2} & k$_{207}$ & $ = 1.73 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{2400}{T} \right )}$ & $ $ & 8 \\
208 & \ch{H + NH2 -> NH + H2} & k$_{208}$ & $ = 4.56 \cdot 10^{-12} (T/300)^{1.02} \operatorname{exp}{\left (- \frac{2161}{T} \right )}$ & $ $ & 8 \\
209 & \ch{H + NO -> OH + N} & k$_{209}$ & $ = 3.6 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{24910}{T} \right )}$ & $ $ & 8 \\
210 & \ch{H + NO -> O + NH} & k$_{210}$ & $ =  9.29 \cdot 10^{-10} (T/300)^{-0.1}\operatorname{exp}{\left (- \frac{35220}{T} \right )}$ & $ $ & 8 \\
211 & \ch{H + NS -> HS + N} & k$_{211}$ & $ = 7.27 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{15700}{T} \right )}$ & $ $ & 8 \\
212 & \ch{H + NS -> S + NH} & k$_{212}$ & $ = 7.27 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{20735}{T} \right )}$ & $ $ & 8 \\
213 & \ch{H + O -> OH + $\gamma$} & k$_{213}$ & $ =  9.9 \cdot 10^{-19}(T/300)^{-0.38}$ & $ $ & 8 \\
214 & \ch{H + O+ -> O + H+} & k$_{214}$ & $ = 5.66 \cdot 10^{-10} (T/300)^{0.36} \operatorname{exp}{\left (\frac{8.6}{T} \right )}$ & $ $ & 8 \\
215 & \ch{H + O- -> OH + e-} & k$_{215}$ & $ = 5\cdot 10^{-10}$ & $ $ & 8 \\
216 & \ch{H + O2 -> O + O + H} & k$_{216}$ & $ = 6 \cdot 10^{-9} \operatorname{exp}{\left (- \frac{52300}{T} \right )}$ & $ $ & 8 \\
217 & \ch{H + O2 -> OH + O} & k$_{217}$ & $ = 2.61 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{8156}{T} \right )}$ & $ $ & 8 \\
218 & \ch{H + O3 -> OH + O2} & k$_{218}$ & $ = 1.4 \cdot 10^{-10} \operatorname{exp}{\left (\frac{470}{T} \right )}$ & $ $ & 14 \\
219 & \ch{H + OCN -> OH + CN} & k$_{219}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
220 & \ch{H + OCN -> HCN + O} & k$_{220}$ & $ = 1.87 \cdot 10^{-11} (T/300)^{0.9} \operatorname{exp}{\left (- \frac{2924}{T} \right )}$ & $ $ & 8 \\
221 & \ch{H + OCN -> NH + CO} & k$_{221}$ & $ = 1.26 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{515}{T} \right )}$ & $ $ & 8 \\
222 & \ch{H + OCS -> HS + CO} & k$_{222}$ & $ = 1.23 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{1949}{T} \right )}$ & $ $ & 8 \\
223 & \ch{H + OH -> O + H + H} & k$_{223}$ & $ = 6 \cdot 10^{-9} \operatorname{exp}{\left (- \frac{50900}{T} \right )}$ & $ $ & 8 \\
224 & \ch{H + OH -> O + H2} & k$_{224}$ & $ = 6.99 \cdot 10^{-14} (T/300)^{2.8} \operatorname{exp}{\left (- \frac{1950}{T} \right )}$ & $ $ & 8 \\
225 & \ch{H + S- -> HS + e-} & k$_{225}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
226 & \ch{H + S2 -> HS + S} & k$_{226}$ & $ = 2.25 \cdot 10^{-10} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{8355}{T} \right )}$ & $ $ & 8 \\
227 & \ch{H + SO -> S + OH} & k$_{227}$ & $ =  5.9 \cdot 10^{-10} (T/300)^{-0.31}\operatorname{exp}{\left (- \frac{11100}{T} \right )}$ & $ $ & 8 \\
228 & \ch{H + SO -> HS + O} & k$_{228}$ & $ = 1.73 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{19930}{T} \right )}$ & $ $ & 8 \\
229 & \ch{H + Si+ -> SiH+ + $\gamma$} & k$_{229}$ & $ =  1.17 \cdot 10^{-17}(T/300)^{-0.14}$ & $ $ & 8 \\
230 & \ch{H + SiH+ -> Si+ + H2} & k$_{230}$ & $ = 1.9\cdot 10^{-9}$ & $ $ & 8 \\
231 & \ch{H+ + e- -> H + $\gamma$} & k$_{231}$ & $ =  3.5 \cdot 10^{-12}(T/300)^{-0.75}$ & $ $ & 8 \\
232 & \ch{H+ + Fe -> Fe+ + H} & k$_{232}$ & $ = 7.4\cdot 10^{-9}$ & $ $ & 8 \\
233 & \ch{H+ + H -> H2+ + $\gamma$} & k$_{233}$ & $ = 1.15 \cdot 10^{-18} (T/300)^{1.49} \operatorname{exp}{\left (- \frac{228}{T} \right )}$ & $ $ & 8 \\
234 & \ch{H+ + Mg -> Mg+ + H} & k$_{234}$ & $ = 1.1\cdot 10^{-9}$ & $ $ & 8 \\
235 & \ch{H+ + NH -> NH+ + H} & k$_{235}$ & $ =  2.1 \cdot 10^{-9}(T/300)^{-0.5}$ & $ $ & 8 \\
236 & \ch{H+ + Na -> Na+ + H} & k$_{236}$ & $ = 1.2\cdot 10^{-9}$ & $10 < T < \num{e4} \, \mathrm{K} $ & 9 \\
237 & \ch{H+ + O -> O+ + H} & k$_{237}$ & $ = 6.86 \cdot 10^{-10} (T/300)^{0.26} \operatorname{exp}{\left (- \frac{224.3}{T} \right )}$ & $ $ & 8 \\
238 & \ch{H+ + OH -> OH+ + H} & k$_{238}$ & $ =  2.1 \cdot 10^{-9}(T/300)^{-0.5}$ & $ $ & 8 \\
239 & \ch{H+ + P -> P+ + H} & k$_{239}$ & $ = 1\cdot 10^{-9}$ & $ $ & 8 \\
240 & \ch{H+ + S -> S+ + H} & k$_{240}$ & $ = 1.3\cdot 10^{-9}$ & $ $ & 8 \\
241 & \ch{H+ + Si -> Si+ + H} & k$_{241}$ & $ = 9.9\cdot 10^{-10}$ & $ $ & 8 \\
242 & \ch{H+ + SiO -> SiO+ + H} & k$_{242}$ & $ =  3.3 \cdot 10^{-9}(T/300)^{-0.5}$ & $ $ & 8 \\
243 & \ch{H- + C -> CH + e-} & k$_{243}$ & $ = 1\cdot 10^{-9}$ & $ $ & 8 \\
244 & \ch{H- + e- -> H + e- + e-} & k$_{244}$ & $\begin{aligned}[t] = &\operatorname{exp}\Bigl (- 2.63128 \cdot 10^{-6} \ln^{8}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.00010 \ln^{7}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.00165 \ln^{6}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.01178 \ln^{5}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.03365 \ln^{4}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.01623 \ln^{3}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.28274 \ln^{2}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 2.36085 \ln{\Bigl (T_{\mathrm{e}} \Bigr )} - 18.01849 \Bigr )\end{aligned}$ & $ $ & 11 \\
245 & \ch{H- + Fe+ -> H + Fe} & k$_{245}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
246 & \ch{H- + H -> H2 + e-} & k$_{246}$ & $ = 4.82 \cdot 10^{-9} (T/300)^{0.02} \operatorname{exp}{\left (- \frac{4.3}{T} \right )}$ & $ $ & 8 \\
247 & \ch{H- + H -> H + H + e-} & k$_{247}$ & $\begin{aligned}[t] = &\operatorname{exp}\Bigl (- 8.06838 \cdot 10^{-8} \ln^{9}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 2.45550 \cdot 10^{-6} \ln^{8}{\Bigl (T_{\mathrm{e}} \Bigr )} - 2.58500 \cdot 10^{-5} \ln^{7}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 8.66396 \cdot 10^{-5} \ln^{6}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.00020 \ln^{5}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.00143 \ln^{4}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.00846 \ln^{3}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.14210 \ln^{2}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 1.13944 \ln{\Bigl (T_{\mathrm{e}} \Bigr )} - 20.37260 \Bigr )\end{aligned}$ & $T > 1160 \, \mathrm{K} $ & 15 \\
248 & \ch{H- + H+ -> H + H} & k$_{248}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
249 & \ch{H- + H+ -> H2+ + e-} & k$_{249}$ & $ =  1 \cdot 10^{-8}T^{-0.4}$ & $ $ & 16 \\
250 & \ch{H- + Mg+ -> H + Mg} & k$_{250}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
251 & \ch{H- + N -> NH + e-} & k$_{251}$ & $ = 1\cdot 10^{-9}$ & $ $ & 8 \\
252 & \ch{H- + Na+ -> H + Na} & k$_{252}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
253 & \ch{H- + O -> OH + e-} & k$_{253}$ & $ = 1\cdot 10^{-9}$ & $ $ & 8 \\
254 & \ch{H- + O+ -> H + O} & k$_{254}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
255 & \ch{H- + S+ -> H + S} & k$_{255}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
256 & \ch{H- + Si+ -> H + Si} & k$_{256}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
257 & \ch{H2 + C -> CH + H} & k$_{257}$ & $ = 6.64 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{11700}{T} \right )}$ & $ $ & 8 \\
258 & \ch{H2 + C -> CH2 + $\gamma$} & k$_{258}$ & $ = 1\cdot 10^{-17}$ & $ $ & 8 \\
259 & \ch{H2 + CH -> CH2 + H} & k$_{259}$ & $ = 5.46 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{1943}{T} \right )}$ & $ $ & 8 \\
260 & \ch{H2 + CN -> HCN + H} & k$_{260}$ & $ = 4.04 \cdot 10^{-13} (T/300)^{2.87} \operatorname{exp}{\left (- \frac{820}{T} \right )}$ & $ $ & 8 \\
261 & \ch{H2 ->[CR] H+ + H-} & k$_{261}$ & $ = 0.00028 \zeta$ & $ $ & 8 \\
262 & \ch{H2 ->[CR] H+ + H + e-} & k$_{262}$ & $ = 0.02102 \zeta$ & $ $ & 8 \\
263 & \ch{H2 ->[CR] H + H} & k$_{263}$ & $ = 0.09558 \zeta$ & $ $ & 8 \\
264 & \ch{H2 ->[CR] H2+ + e-} & k$_{264}$ & $ = 0.88235 \zeta$ & $ $ & 8 \\
265 & \ch{H2 + e- -> H + H + e-} & k$_{265}$ & $ = 3.22 \cdot 10^{-9} (T/300)^{0.35} \operatorname{exp}{\left (- \frac{102000}{T} \right )}$ & $ $ & 8 \\
266 & \ch{H2 + e- -> H + H-} & k$_{266}$ & $ =  35.5T^{-2.28}\operatorname{exp}{\left (- \frac{46707}{T} \right )}$ & $ $ & 17 \\
267 & \ch{H2 + F -> HF + H} & k$_{267}$ & $ = 1 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{400}{T} \right )}$ & $ $ & 8 \\
268 & \ch{H2 + F+ -> H2+ + F} & k$_{268}$ & $ = 6.24\cdot 10^{-10}$ & $ $ & 8 \\
269 & \ch{H2 + H + H -> H2 + H2} & k$_{269}$ & $ =  2.5 \cdot 10^{-32}T^{-0.5} + T^{-0.25} 7.5 \cdot 10^{-33}$ & $ $ & 13 \\
270 & \ch{H2 + H+ -> H2+ + H} & k$_{270}$ & $\begin{aligned}[t] = &\Bigl(3.53119 \cdot 10^{-13} \ln^{7}{\Bigl (T \Bigr )} - 1.81714 \cdot 10^{-11} \ln^{6}{\Bigl (T \Bigr )}  \\
 &+ 3.97315 \cdot 10^{-10} \ln^{5}{\Bigl (T \Bigr )} - 4.78137 \cdot 10^{-9} \ln^{4}{\Bigl (T \Bigr )}  \\
 &+ 3.41728 \cdot 10^{-8} \ln^{3}{\Bigl (T \Bigr )} - 1.44913 \cdot 10^{-7} \ln^{2}{\Bigl (T \Bigr )}  \\
 &+ 3.37353 \cdot 10^{-7} \ln{\Bigl (T \Bigr )} - 3.32321 \cdot 10^{-7}\Bigr) \operatorname{exp}\Bigl (- \frac{21237.15}{T} \Bigr )\end{aligned}$ & $100 \leqslant T \leqslant \num{3.e4} \, \mathrm{K} $ & 18 \\
271 & \ch{H2 + HS -> H2S + H} & k$_{271}$ & $ = 6.52 \cdot 10^{-12} (T/300)^{0.09} \operatorname{exp}{\left (- \frac{8050}{T} \right )}$ & $ $ & 8 \\
272 & \ch{H2 + N -> NH + H} & k$_{272}$ & $ = 1.69 \cdot 10^{-9} \operatorname{exp}{\left (- \frac{18095}{T} \right )}$ & $ $ & 8 \\
273 & \ch{H2 + NH -> NH2 + H} & k$_{273}$ & $ = 5.96 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{7782}{T} \right )}$ & $ $ & 8 \\
274 & \ch{H2 + O -> OH + H} & k$_{274}$ & $ = 3.14 \cdot 10^{-13} (T/300)^{2.7} \operatorname{exp}{\left (- \frac{3150}{T} \right )}$ & $ $ & 8 \\
275 & \ch{H2 + O+ -> OH+ + H} & k$_{275}$ & $ = 1.7\cdot 10^{-9}$ & $ $ & 8 \\
276 & \ch{H2 + O2 -> OH + OH} & k$_{276}$ & $ = 3.16 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{21890}{T} \right )}$ & $ $ & 8 \\
277 & \ch{H2 + OH -> H2O + H} & k$_{277}$ & $ = 2.05 \cdot 10^{-12} (T/300)^{1.52} \operatorname{exp}{\left (- \frac{1736}{T} \right )}$ & $ $ & 8 \\
278 & \ch{H2 + S -> HS + H} & k$_{278}$ & $ = 1.76 \cdot 10^{-13} (T/300)^{2.88} \operatorname{exp}{\left (- \frac{6126}{T} \right )}$ & $ $ & 8 \\
279 & \ch{H2 + S+ -> HS+ + H} & k$_{279}$ & $ = 1.1 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{9860}{T} \right )}$ & $ $ & 8 \\
280 & \ch{H2+ + C -> CH+ + H} & k$_{280}$ & $ = 2.4\cdot 10^{-9}$ & $ $ & 8 \\
281 & \ch{H2+ + e- -> H + H} & k$_{281}$ & $ =  1.6 \cdot 10^{-8}(T/300)^{-0.43}$ & $ $ & 8 \\
282 & \ch{H2+ + He -> HeH+ + H} & k$_{282}$ & $ = 1.3\cdot 10^{-10}$ & $ $ & 8 \\
283 & \ch{H2+ + O -> OH+ + H} & k$_{283}$ & $ = 1.5\cdot 10^{-9}$ & $ $ & 8 \\
284 & \ch{HCO+ + e- -> CO + H} & k$_{284}$ & $ =  2.4 \cdot 10^{-7}(T/300)^{-0.69}$ & $ $ & 8 \\
285 & \ch{HCO+ + Fe -> Fe+ + HCO} & k$_{285}$ & $ = 1.9\cdot 10^{-9}$ & $ $ & 8 \\
286 & \ch{HF + Si+ -> SiF+ + H} & k$_{286}$ & $ =  5.7 \cdot 10^{-9}(T/300)^{-0.5}$ & $ $ & 8 \\
287 & \ch{HS + HS -> H2S + S} & k$_{287}$ & $ = 1.3\cdot 10^{-11}$ & $ $ & 8 \\
288 & \ch{HS+ + e- -> S + H} & k$_{288}$ & $ =  2 \cdot 10^{-7}(T/300)^{-0.5}$ & $ $ & 8 \\
289 & \ch{He ->[CR] He+ + e-} & k$_{289}$ & $ = 0.47794 \zeta$ & $10 < T < 41000 \, \mathrm{K} $ & 8 \\
290 & \ch{He + e- -> He+ + e- + e-} & k$_{290}$ & $\begin{aligned}[t] = &\operatorname{exp}\Bigl (- 3.64916 \cdot 10^{-6} \ln^{8}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.00020 \ln^{7}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.00500 \ln^{6}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 0.06795 \ln^{5}{\Bigl (T_{\mathrm{e}} \Bigr )} - 0.56851 \ln^{4}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 3.05803 \ln^{3}{\Bigl (T_{\mathrm{e}} \Bigr )} - 10.75323 \ln^{2}{\Bigl (T_{\mathrm{e}} \Bigr )}  \\
 &+ 23.91596 \ln{\Bigl (T_{\mathrm{e}} \Bigr )} - 44.09864 \Bigr )\end{aligned}$ & $ $ & 11 \\
291 & \ch{He+ + e- -> He + $\gamma$} & k$_{291}$ & $ =  5.36 \cdot 10^{-12}(T/300)^{-0.5}$ & $ $ & 8 \\
292 & \ch{He+ + HF -> F+ + H + He} & k$_{292}$ & $ =  1.1 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
293 & \ch{He+ + Si -> Si+ + He} & k$_{293}$ & $ = 3.3\cdot 10^{-9}$ & $ $ & 8 \\
294 & \ch{He+ + SiO2 -> O2 + Si+ + He} & k$_{294}$ & $ = 2\cdot 10^{-9}$ & $ $ & 8 \\
295 & \ch{HeH+ + e- -> He + H} & k$_{295}$ & $ =  1 \cdot 10^{-8}(T/300)^{-0.6}$ & $ $ & 8 \\
296 & \ch{Mg + e- -> Mg+ + e- + e-} & k$_{296}$ & $ = 1.4 \cdot 10^{-13} \left(\frac{10000}{T}\right)^{0.855}$ & $ $ & 19 \\
297 & \ch{Mg + H2O -> MgOH + H} & k$_{297}$ & $ = 2 \cdot 10^{-10} \operatorname{\EqRatio}{\left (T,\left\{\ch{H2O}, \ch{Mg}\right\},\left\{\ch{H}, \ch{MgOH}\right\} \right )}$ & $ $ & 20 \\
298 & \ch{Mg + HCO+ -> HCO + Mg+} & k$_{298}$ & $ = 2.9\cdot 10^{-9}$ & $ $ & 8 \\
299 & \ch{Mg + NO2 -> MgO + NO} & k$_{299}$ & $ = 1.4 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{3.4}{R_{\text{kJ}} T} \right )}$ & $ $ & 21 \\
300 & \ch{Mg + O2 -> MgO + O} & k$_{300}$ & $ = 2.39628 \cdot 10^{-10} T^{0.16666} \operatorname{\EqRatio}{\left (T,\left\{\ch{MgO}, \ch{O2}\right\},\left\{\ch{MgO}, \ch{O}\right\} \right )}$ & $ $ & 22 \\
301 & \ch{Mg + O3 -> MgO + O2} & k$_{301}$ & $ = 2.3 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{139}{T} \right )}$ & $ $ & 23 \\
302 & \ch{Mg + S+ -> S + Mg+} & k$_{302}$ & $ = 2.8\cdot 10^{-10}$ & $ $ & 8 \\
303 & \ch{Mg + Si+ -> Si + Mg+} & k$_{303}$ & $ = 2.9\cdot 10^{-9}$ & $ $ & 8 \\
304 & \ch{Mg + SiO+ -> SiO + Mg+} & k$_{304}$ & $ = 1\cdot 10^{-9}$ & $ $ & 8 \\
305 & \ch{Mg+ + e- -> Mg + $\gamma$} & k$_{305}$ & $ =  2.78 \cdot 10^{-12}(T/300)^{-0.68}$ & $ $ & 8 \\
306 & \ch{Mg10O10 -> MgO + Mg9O9} & k$_{306}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,9,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg10O10}\right\},\left\{\ch{Mg9O9}, \ch{MgO}\right\} \right )}$ & $ $ & 6 \\
307 & \ch{Mg10O10 -> Mg2O2 + Mg8O8} & k$_{307}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,8,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg10O10}\right\},\left\{\ch{Mg2O2}, \ch{Mg8O8}\right\} \right )}$ & $ $ & 6 \\
308 & \ch{Mg10O10 -> Mg3O3 + Mg7O7} & k$_{308}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg10O10}\right\},\left\{\ch{Mg3O3}, \ch{Mg7O7}\right\} \right )}$ & $ $ & 6 \\
309 & \ch{Mg10O10 -> Mg4O4 + Mg6O6} & k$_{309}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},4,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg10O10}\right\},\left\{\ch{Mg4O4}, \ch{Mg6O6}\right\} \right )}$ & $ $ & 6 \\
310 & \ch{Mg10O10 -> Mg5O5 + Mg5O5} & k$_{310}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},5,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg10O10}\right\},\left\{\ch{Mg5O5}\right\} \right )}$ & $ $ & 6 \\
311 & \ch{Mg2O2 -> MgO + MgO} & k$_{311}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,1,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg2O2}\right\},\left\{\ch{MgO}\right\} \right )}$ & $ $ & 6 \\
312 & \ch{Mg2O2 + Mg2O2 -> Mg4O4 } & k$_{312}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,2,T \right )}$ & $ $ & 6 \\
313 & \ch{Mg2O2 + Mg3O3 -> Mg5O5 } & k$_{313}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,3,T \right )}$ & $ $ & 6 \\
314 & \ch{Mg2O2 + Mg4O4 -> Mg6O6 } & k$_{314}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,4,T \right )}$ & $ $ & 6 \\
315 & \ch{Mg2O2 + Mg5O5 -> Mg7O7 } & k$_{315}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,5,T \right )}$ & $ $ & 6 \\
316 & \ch{Mg2O2 + Mg6O6 -> Mg8O8 } & k$_{316}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,6,T \right )}$ & $ $ & 6 \\
317 & \ch{Mg2O2 + Mg7O7 -> Mg9O9 } & k$_{317}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,7,T \right )}$ & $ $ & 6 \\
318 & \ch{Mg2O2 + Mg8O8 -> Mg10O10 } & k$_{318}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,8,T \right )}$ & $ $ & 6 \\
319 & \ch{Mg3O3 -> MgO + Mg2O2} & k$_{319}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,2,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg3O3}\right\},\left\{\ch{Mg2O2}, \ch{MgO}\right\} \right )}$ & $ $ & 6 \\
320 & \ch{Mg3O3 + Mg3O3 -> Mg6O6 } & k$_{320}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,3,T \right )}$ & $ $ & 6 \\
321 & \ch{Mg3O3 + Mg4O4 -> Mg7O7 } & k$_{321}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,4,T \right )}$ & $ $ & 6 \\
322 & \ch{Mg3O3 + Mg5O5 -> Mg8O8 } & k$_{322}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,5,T \right )}$ & $ $ & 6 \\
323 & \ch{Mg3O3 + Mg6O6 -> Mg9O9 } & k$_{323}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,6,T \right )}$ & $ $ & 6 \\
324 & \ch{Mg3O3 + Mg7O7 -> Mg10O10 } & k$_{324}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,7,T \right )}$ & $ $ & 6 \\
325 & \ch{Mg4O4 -> MgO + Mg3O3} & k$_{325}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg4O4}\right\},\left\{\ch{Mg3O3}, \ch{MgO}\right\} \right )}$ & $ $ & 6 \\
326 & \ch{Mg4O4 -> Mg2O2 + Mg2O2} & k$_{326}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,2,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg4O4}\right\},\left\{\ch{Mg2O2}\right\} \right )}$ & $ $ & 6 \\
327 & \ch{Mg4O4 + Mg4O4 -> Mg8O8 } & k$_{327}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},4,4,T \right )}$ & $ $ & 6 \\
328 & \ch{Mg4O4 + Mg5O5 -> Mg9O9 } & k$_{328}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},4,5,T \right )}$ & $ $ & 6 \\
329 & \ch{Mg4O4 + Mg6O6 -> Mg10O10 } & k$_{329}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},4,6,T \right )}$ & $ $ & 6 \\
330 & \ch{Mg5O5 -> MgO + Mg4O4} & k$_{330}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg5O5}\right\},\left\{\ch{Mg4O4}, \ch{MgO}\right\} \right )}$ & $ $ & 6 \\
331 & \ch{Mg5O5 -> Mg2O2 + Mg3O3} & k$_{331}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg5O5}\right\},\left\{\ch{Mg2O2}, \ch{Mg3O3}\right\} \right )}$ & $ $ & 6 \\
332 & \ch{Mg5O5 + Mg5O5 -> Mg10O10 } & k$_{332}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},5,5,T \right )}$ & $ $ & 6 \\
333 & \ch{Mg6O6 -> MgO + Mg5O5} & k$_{333}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg6O6}\right\},\left\{\ch{Mg5O5}, \ch{MgO}\right\} \right )}$ & $ $ & 6 \\
334 & \ch{Mg6O6 -> Mg2O2 + Mg4O4} & k$_{334}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg6O6}\right\},\left\{\ch{Mg2O2}, \ch{Mg4O4}\right\} \right )}$ & $ $ & 6 \\
335 & \ch{Mg6O6 -> Mg3O3 + Mg3O3} & k$_{335}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg6O6}\right\},\left\{\ch{Mg3O3}\right\} \right )}$ & $ $ & 6 \\
336 & \ch{Mg7O7 -> MgO + Mg6O6} & k$_{336}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg7O7}\right\},\left\{\ch{Mg6O6}, \ch{MgO}\right\} \right )}$ & $ $ & 6 \\
337 & \ch{Mg7O7 -> Mg2O2 + Mg5O5} & k$_{337}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg7O7}\right\},\left\{\ch{Mg2O2}, \ch{Mg5O5}\right\} \right )}$ & $ $ & 6 \\
338 & \ch{Mg7O7 -> Mg3O3 + Mg4O4} & k$_{338}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg7O7}\right\},\left\{\ch{Mg3O3}, \ch{Mg4O4}\right\} \right )}$ & $ $ & 6 \\
339 & \ch{Mg8O8 -> MgO + Mg7O7} & k$_{339}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg8O8}\right\},\left\{\ch{Mg7O7}, \ch{MgO}\right\} \right )}$ & $ $ & 6 \\
340 & \ch{Mg8O8 -> Mg2O2 + Mg6O6} & k$_{340}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg8O8}\right\},\left\{\ch{Mg2O2}, \ch{Mg6O6}\right\} \right )}$ & $ $ & 6 \\
341 & \ch{Mg8O8 -> Mg3O3 + Mg5O5} & k$_{341}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg8O8}\right\},\left\{\ch{Mg3O3}, \ch{Mg5O5}\right\} \right )}$ & $ $ & 6 \\
342 & \ch{Mg8O8 -> Mg4O4 + Mg4O4} & k$_{342}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},4,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg8O8}\right\},\left\{\ch{Mg4O4}\right\} \right )}$ & $ $ & 6 \\
343 & \ch{Mg9O9 -> MgO + Mg8O8} & k$_{343}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,8,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg9O9}\right\},\left\{\ch{Mg8O8}, \ch{MgO}\right\} \right )}$ & $ $ & 6 \\
344 & \ch{Mg9O9 -> Mg2O2 + Mg7O7} & k$_{344}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},2,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg9O9}\right\},\left\{\ch{Mg2O2}, \ch{Mg7O7}\right\} \right )}$ & $ $ & 6 \\
345 & \ch{Mg9O9 -> Mg3O3 + Mg6O6} & k$_{345}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},3,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg9O9}\right\},\left\{\ch{Mg3O3}, \ch{Mg6O6}\right\} \right )}$ & $ $ & 6 \\
346 & \ch{Mg9O9 -> Mg4O4 + Mg5O5} & k$_{346}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},4,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Mg9O9}\right\},\left\{\ch{Mg4O4}, \ch{Mg5O5}\right\} \right )}$ & $ $ & 6 \\
347 & \ch{MgCO3 + M -> MgO + CO2 + M} & k$_{347}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (10^{- 1.494 \log^{2}{\Bigl (T \Bigr )} + 5.827 \log{\Bigl (T \Bigr )} - 33.7} \\
 &,6.79 \cdot 10^{-10} \operatorname{exp}{\Bigl (- \frac{310}{T} \Bigr )} ,0.37 ,n_{\mathrm{tot}} \Bigr ) \\
 &\cdot \operatorname{\EqRatio}\Bigl (T ,\Bigl\{\ch{MgCO3}\Bigr\} ,\Bigl\{\ch{CO2}, \ch{MgO}\Bigr\} \Bigr )\end{aligned}$ & $ $ & 24 \\
348 & \ch{MgO + CO2 + M -> MgCO3 + M} & k$_{348}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (10^{- 1.494 \log^{2}{\Bigl (T \Bigr )} + 5.827 \log{\Bigl (T \Bigr )} - 33.7} \\
 &,6.79 \cdot 10^{-10} \operatorname{exp}{\Bigl (- \frac{310}{T} \Bigr )} ,0.37 ,n_{\mathrm{tot}} \Bigr )\end{aligned}$ & $ $ & 24 \\
349 & \ch{MgO + H2O + M -> MgO2H2 + M} & k$_{349}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (10^{- 2.127 \log^{2}{\Bigl (T \Bigr )} + 7.894 \log{\Bigl (T \Bigr )} - 32.75} \\
 &,3.52 \cdot 10^{-10} \operatorname{exp}{\Bigl (- \frac{334}{T} \Bigr )} ,0.28 ,n_{\mathrm{tot}} \Bigr )\end{aligned}$ & $ $ & 24 \\
350 & \ch{MgO + Mg2O2 -> Mg3O3 } & k$_{350}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,2,T \right )}$ & $ $ & 6 \\
351 & \ch{MgO + Mg3O3 -> Mg4O4 } & k$_{351}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,3,T \right )}$ & $ $ & 6 \\
352 & \ch{MgO + Mg4O4 -> Mg5O5 } & k$_{352}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,4,T \right )}$ & $ $ & 6 \\
353 & \ch{MgO + Mg5O5 -> Mg6O6 } & k$_{353}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,5,T \right )}$ & $ $ & 6 \\
354 & \ch{MgO + Mg6O6 -> Mg7O7 } & k$_{354}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,6,T \right )}$ & $ $ & 6 \\
355 & \ch{MgO + Mg7O7 -> Mg8O8 } & k$_{355}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,7,T \right )}$ & $ $ & 6 \\
356 & \ch{MgO + Mg8O8 -> Mg9O9 } & k$_{356}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,8,T \right )}$ & $ $ & 6 \\
357 & \ch{MgO + Mg9O9 -> Mg10O10 } & k$_{357}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,9,T \right )}$ & $ $ & 6 \\
358 & \ch{MgO + MgO -> Mg2O2 } & k$_{358}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{MgO},1,1,T \right )}$ & $ $ & 6 \\
359 & \ch{MgO + NO -> Mg + NO2} & k$_{359}$ & $ = 1.4 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{3.4}{R_{\text{kJ}} T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{MgO}, \ch{NO}\right\},\left\{\ch{Mg}, \ch{NO2}\right\} \right )}$ & $ $ & 21 \\
360 & \ch{MgO + O -> Mg + O2} & k$_{360}$ & $ = 2.39628 \cdot 10^{-10} T^{0.16666}$ & $ $ & 22 \\
361 & \ch{MgO + O2 -> Mg + O3} & k$_{361}$ & $ = 2.3 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{139}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{MgO}, \ch{O2}\right\},\left\{\ch{Mg}, \ch{O3}\right\} \right )}$ & $ $ & 23 \\
362 & \ch{MgO + O2 + M -> MgO3 + M} & k$_{362}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (10^{- 0.683 \log^{2}{\Bigl (T \Bigr )} + 1.423 \log{\Bigl (T \Bigr )} - 28.05} \\
 &,1.16 \cdot 10^{-10} \operatorname{exp}{\Bigl (- \frac{219}{T} \Bigr )} ,0.34 ,n_{\mathrm{tot}} \Bigr )\end{aligned}$ & $ $ & 24 \\
363 & \ch{MgO + O3 -> MgO2 + O2} & k$_{363}$ & $ = 2.2 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{548}{T} \right )}$ & $ $ & 23 \\
364 & \ch{MgO2 + O -> MgO + O2} & k$_{364}$ & $ = 3.24657 \cdot 10^{-11} T^{0.16666}$ & $ $ & 22 \\
365 & \ch{MgO2 + O2 + M -> MgO4 + M} & k$_{365}$ & $ = \operatorname{\kTroe}{\left (T^{-3.3} 9.56489 \cdot 10^{-19},1.8 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{46}{T} \right )},0.3,n_{\mathrm{tot}} \right )}$ & $ $ & 22 \\
366 & \ch{MgO2H2 + M -> MgO + H2O + M} & k$_{366}$ & $\begin{aligned}[t] = &\operatorname{\kTroe}\Bigl (10^{- 2.127 \log^{2}{\Bigl (T \Bigr )} + 7.894 \log{\Bigl (T \Bigr )} - 32.75} \\
 &,3.52 \cdot 10^{-10} \operatorname{exp}{\Bigl (- \frac{334}{T} \Bigr )} ,0.28 ,n_{\mathrm{tot}} \Bigr )  \\
 &\cdot \operatorname{\EqRatio}\Bigl (T,\Bigl\{\ch{MgO2H2}\Bigr\} ,\Bigl\{\ch{H2O}, \ch{MgO}\Bigr\} \Bigr )\end{aligned}$ & $ $ & 24 \\
367 & \ch{MgO2H2 + H -> MgOH + H2O} & k$_{367}$ & $ = 1 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{600}{T} \right )}$ & $ $ & 25 \\
368 & \ch{MgO3 + H -> MgOH + O2} & k$_{368}$ & $ = 2\cdot 10^{-12}$ & $ $ & 20 \\
369 & \ch{MgO3 + H2O -> MgO2H2 + O2} & k$_{369}$ & $ = 1\cdot 10^{-12}$ & $ $ & 20 \\
370 & \ch{MgO4 + O -> MgO3 + O2} & k$_{370}$ & $ = 8\cdot 10^{-14}$ & $ $ & 20 \\
371 & \ch{MgOH + H -> Mg + H2O} & k$_{371}$ & $ = 2\cdot 10^{-10}$ & $ $ & 20 \\
372 & \ch{MgOH + H2O -> MgO2H2 + H} & k$_{372}$ & $ = 1 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{600}{T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{H2O}, \ch{MgOH}\right\},\left\{\ch{H}, \ch{MgO2H2}\right\} \right )}$ & $ $ & 25 \\
373 & \ch{N + C2 -> CN + C} & k$_{373}$ & $ = 5\cdot 10^{-11}$ & $ $ & 8 \\
374 & \ch{N + CN -> N2 + C} & k$_{374}$ & $ = 1 \cdot 10^{-10} (T/300)^{0.18}$ & $ $ & 8 \\
375 & \ch{N + CO2 -> NO + CO} & k$_{375}$ & $ = 3.2 \cdot 10^{-13} \operatorname{exp}{\left (- \frac{1710}{T} \right )}$ & $ $ & 8 \\
376 & \ch{N ->[CR] N+ + e-} & k$_{376}$ & $ = 1.98529 \zeta$ & $10 < T < 41000 \, \mathrm{K} $ & 8 \\
377 & \ch{N + CS -> S + CN} & k$_{377}$ & $ = 3.8 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{1160}{T} \right )}$ & $ $ & 8 \\
378 & \ch{N + HS -> NS + H} & k$_{378}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
379 & \ch{N + HS -> S + NH} & k$_{379}$ & $ = 1.73 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{9060}{T} \right )}$ & $ $ & 8 \\
380 & \ch{N + NH -> N2 + H} & k$_{380}$ & $ = 4.98\cdot 10^{-11}$ & $ $ & 8 \\
381 & \ch{N + NO -> N2 + O} & k$_{381}$ & $ =  3.38 \cdot 10^{-11} (T/300)^{-0.17}\operatorname{exp}{\left (\frac{2.8}{T} \right )}$ & $ $ & 8 \\
382 & \ch{N + O2 -> NO + O} & k$_{382}$ & $ = 2.26 \cdot 10^{-12} (T/300)^{0.86} \operatorname{exp}{\left (- \frac{3134}{T} \right )}$ & $ $ & 8 \\
383 & \ch{N + OH -> O + NH} & k$_{383}$ & $ = 1.88 \cdot 10^{-11} (T/300)^{0.1} \operatorname{exp}{\left (- \frac{10700}{T} \right )}$ & $ $ & 8 \\
384 & \ch{N + OH -> NO + H} & k$_{384}$ & $ =  6.05 \cdot 10^{-11} (T/300)^{-0.23}\operatorname{exp}{\left (- \frac{14.9}{T} \right )}$ & $ $ & 8 \\
385 & \ch{N + PN -> P + N2} & k$_{385}$ & $ = 1\cdot 10^{-18}$ & $ $ & 9 \\
386 & \ch{N + PO -> PN + O} & k$_{386}$ & $ =  3 \cdot 10^{-11}(T/300)^{-0.6}$ & $ $ & 9 \\
387 & \ch{N + PO -> P + NO} & k$_{387}$ & $ = 2.55\cdot 10^{-12}$ & $ $ & 9 \\
388 & \ch{N + SO -> NS + O} & k$_{388}$ & $ = 4.68 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{8254}{T} \right )}$ & $ $ & 8 \\
389 & \ch{N + SO -> S + NO} & k$_{389}$ & $ = 1.73 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{750}{T} \right )}$ & $ $ & 8 \\
390 & \ch{N + SiO+ -> NO + Si+} & k$_{390}$ & $ = 2.1\cdot 10^{-10}$ & $ $ & 8 \\
391 & \ch{N+ + e- -> N + $\gamma$} & k$_{391}$ & $ =  3.5 \cdot 10^{-12} (T/300)^{-0.53}\operatorname{exp}{\left (\frac{3.2}{T} \right )}$ & $ $ & 8 \\
392 & \ch{N2 ->[CR] N + N} & k$_{392}$ & $ = 5 \zeta$ & $ $ & 9 \\
393 & \ch{NH + O -> OH + N} & k$_{393}$ & $ = 1.16\cdot 10^{-11}$ & $ $ & 8 \\
394 & \ch{NH + O -> NO + H} & k$_{394}$ & $ = 6.6\cdot 10^{-11}$ & $ $ & 8 \\
395 & \ch{NH + S -> NS + H} & k$_{395}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
396 & \ch{NH + S -> HS + N} & k$_{396}$ & $ = 1.73 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{4000}{T} \right )}$ & $ $ & 8 \\
397 & \ch{NH+ + e- -> N + H} & k$_{397}$ & $ =  4.3 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
398 & \ch{Na + Fe+ -> Fe + Na+} & k$_{398}$ & $ = 1\cdot 10^{-11}$ & $ $ & 8 \\
399 & \ch{Na + Mg+ -> Mg + Na+} & k$_{399}$ & $ = 1\cdot 10^{-11}$ & $ $ & 8 \\
400 & \ch{Na + S+ -> S + Na+} & k$_{400}$ & $ = 2.6\cdot 10^{-10}$ & $ $ & 8 \\
401 & \ch{Na + Si+ -> Si + Na+} & k$_{401}$ & $ = 2.7\cdot 10^{-9}$ & $ $ & 8 \\
402 & \ch{Na+ + e- -> Na + $\gamma$} & k$_{402}$ & $ =  2.76 \cdot 10^{-12}(T/300)^{-0.68}$ & $ $ & 8 \\
403 & \ch{O + C2 -> CO + C} & k$_{403}$ & $ =  2 \cdot 10^{-10}(T/300)^{-0.12}$ & $ $ & 8 \\
404 & \ch{O + CN -> NO + C} & k$_{404}$ & $ = 5.37 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{13800}{T} \right )}$ & $ $ & 8 \\
405 & \ch{O + CN -> CO + N} & k$_{405}$ & $ = 2.54\cdot 10^{-11}$ & $ $ & 8 \\
406 & \ch{O ->[CR] O+ + e-} & k$_{406}$ & $ = 2.5 \zeta$ & $10 < T < 41000 \, \mathrm{K} $ & 8 \\
407 & \ch{O + CS -> SO + C} & k$_{407}$ & $ = 4.68 \cdot 10^{-11} (T/300)^{0.5} \operatorname{exp}{\left (- \frac{28940}{T} \right )}$ & $ $ & 8 \\
408 & \ch{O + CS -> S + CO} & k$_{408}$ & $ =  2.48 \cdot 10^{-10} (T/300)^{-0.65}\operatorname{exp}{\left (- \frac{783}{T} \right )}$ & $ $ & 8 \\
409 & \ch{O + e- -> O- + $\gamma$} & k$_{409}$ & $ = 1.5\cdot 10^{-15}$ & $ $ & 8 \\
410 & \ch{O + H2O -> OH + OH} & k$_{410}$ & $ = 1.85 \cdot 10^{-11} (T/300)^{0.95} \operatorname{exp}{\left (- \frac{8571}{T} \right )}$ & $ $ & 8 \\
411 & \ch{O + HCN -> CO + NH} & k$_{411}$ & $ = 7.3 \cdot 10^{-13} (T/300)^{1.14} \operatorname{exp}{\left (- \frac{3742}{T} \right )}$ & $ $ & 8 \\
412 & \ch{O + HCN -> CN + OH} & k$_{412}$ & $ = 6.21 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{12439}{T} \right )}$ & $ $ & 8 \\
413 & \ch{O + HCN -> OCN + H} & k$_{413}$ & $ = 1.36 \cdot 10^{-12} (T/300)^{1.38} \operatorname{exp}{\left (- \frac{3693}{T} \right )}$ & $ $ & 8 \\
414 & \ch{O + HS -> S + OH} & k$_{414}$ & $ = 1.74 \cdot 10^{-11} (T/300)^{0.67} \operatorname{exp}{\left (- \frac{956}{T} \right )}$ & $ $ & 8 \\
415 & \ch{O + HS -> SO + H} & k$_{415}$ & $ =  1.74 \cdot 10^{-10} (T/300)^{-0.2}\operatorname{exp}{\left (- \frac{5.7}{T} \right )}$ & $ $ & 8 \\
416 & \ch{O + N2 -> NO + N} & k$_{416}$ & $ = 2.51 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{38602}{T} \right )}$ & $ $ & 8 \\
417 & \ch{O + NS -> S + NO} & k$_{417}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
418 & \ch{O + O -> O2 + $\gamma$} & k$_{418}$ & $ = 4.9 \cdot 10^{-20} (T/300)^{1.58}$ & $ $ & 8 \\
419 & \ch{O + O2 + O2 -> O3 + O2} & k$_{419}$ & $ =  1.65449 \cdot 10^{-27}T^{-2.6}$ & $ $ & 26 \\
420 & \ch{O + OH -> O2 + H} & k$_{420}$ & $ =  3.69 \cdot 10^{-11} (T/300)^{-0.27}\operatorname{exp}{\left (- \frac{12.9}{T} \right )}$ & $ $ & 8 \\
421 & \ch{O + SO -> S + O2} & k$_{421}$ & $ = 6.6 \cdot 10^{-13} \operatorname{exp}{\left (- \frac{2760}{T} \right )}$ & $ $ & 8 \\
422 & \ch{O + SO2 -> SO + O2} & k$_{422}$ & $ = 9.01 \cdot 10^{-12} \operatorname{exp}{\left (- \frac{9837}{T} \right )}$ & $ $ & 8 \\
423 & \ch{O + Si -> SiO + $\gamma$} & k$_{423}$ & $ = 5.52 \cdot 10^{-18} (T/300)^{0.31}$ & $ $ & 8 \\
424 & \ch{O + SiO+ -> O2 + Si+} & k$_{424}$ & $ = 2\cdot 10^{-10}$ & $ $ & 8 \\
425 & \ch{O+ + e- -> O + $\gamma$} & k$_{425}$ & $ =  3.24 \cdot 10^{-12}(T/300)^{-0.66}$ & $ $ & 8 \\
426 & \ch{O+ + Fe -> Fe+ + O} & k$_{426}$ & $ = 2.9\cdot 10^{-9}$ & $ $ & 8 \\
427 & \ch{O- + Fe+ -> O + Fe} & k$_{427}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
428 & \ch{O- + H+ -> O + H} & k$_{428}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
429 & \ch{O- + Mg+ -> O + Mg} & k$_{429}$ & $ =  7.51 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
430 & \ch{O2 + S -> SO + O} & k$_{430}$ & $ = 1.76 \cdot 10^{-12} (T/300)^{0.81} \operatorname{exp}{\left (\frac{30.8}{T} \right )}$ & $ $ & 8 \\
431 & \ch{O3 + O -> O2 + O2} & k$_{431}$ & $ = 8 \cdot 10^{-12} \operatorname{exp}{\left (- \frac{2060}{T} \right )}$ & $ $ & 26 \\
432 & \ch{OH + CN -> HCN + O} & k$_{432}$ & $ = 1 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{1000}{T} \right )}$ & $ $ & 8 \\
433 & \ch{OH + CN -> OCN + H} & k$_{433}$ & $ = 7\cdot 10^{-11}$ & $ $ & 8 \\
434 & \ch{OH + CO -> CO2 + H} & k$_{434}$ & $ = 2.81 \cdot 10^{-13} \operatorname{exp}{\left (- \frac{176}{T} \right )}$ & $ $ & 8 \\
435 & \ch{OH + CS -> CO + HS} & k$_{435}$ & $ = 3\cdot 10^{-11}$ & $ $ & 8 \\
436 & \ch{OH + CS -> H + OCS} & k$_{436}$ & $ = 1.7\cdot 10^{-10}$ & $ $ & 8 \\
437 & \ch{OH + F -> HF + O} & k$_{437}$ & $ = 1.6\cdot 10^{-10}$ & $ $ & 8 \\
438 & \ch{OH + H2S -> HS + H2O} & k$_{438}$ & $ = 6.3 \cdot 10^{-12} \operatorname{exp}{\left (- \frac{80}{T} \right )}$ & $ $ & 8 \\
439 & \ch{OH + OH -> H2O + O} & k$_{439}$ & $ = 1.65 \cdot 10^{-12} (T/300)^{1.14} \operatorname{exp}{\left (- \frac{50}{T} \right )}$ & $ $ & 8 \\
440 & \ch{OH + S -> SO + H} & k$_{440}$ & $ = 6.6\cdot 10^{-11}$ & $ $ & 8 \\
441 & \ch{OH + SO -> SO2 + H} & k$_{441}$ & $ = 8.6\cdot 10^{-11}$ & $ $ & 8 \\
442 & \ch{OH + Si -> SiO + H} & k$_{442}$ & $ = 1\cdot 10^{-10}$ & $ $ & 8 \\
443 & \ch{OH + Si+ -> SiO+ + H} & k$_{443}$ & $ =  6.3 \cdot 10^{-10}(T/300)^{-0.5}$ & $ $ & 8 \\
444 & \ch{OH + SiO -> SiO2 + H} & k$_{444}$ & $ = 2\cdot 10^{-12}$ & $ $ & 8 \\
445 & \ch{OH+ + e- -> O + H} & k$_{445}$ & $ =  3.75 \cdot 10^{-8}(T/300)^{-0.5}$ & $ $ & 8 \\
446 & \ch{P + O2 -> PO + O} & k$_{446}$ & $ = 1\cdot 10^{-13}$ & $ $ & 9 \\
447 & \ch{P+ + e- -> P + $\gamma$} & k$_{447}$ & $ =  3.41 \cdot 10^{-12}(T/300)^{-0.65}$ & $ $ & 8 \\
448 & \ch{S + e- -> S- + $\gamma$} & k$_{448}$ & $ = 5\cdot 10^{-15}$ & $ $ & 8 \\
449 & \ch{S + HS -> S2 + H} & k$_{449}$ & $ = 4.5\cdot 10^{-11}$ & $ $ & 8 \\
450 & \ch{S + SO2 -> SO + SO} & k$_{450}$ & $ = 9.76 \cdot 10^{-12} \operatorname{exp}{\left (- \frac{4545}{T} \right )}$ & $ $ & 8 \\
451 & \ch{S+ + e- -> S + $\gamma$} & k$_{451}$ & $ =  5.49 \cdot 10^{-12}(T/300)^{-0.59}$ & $ $ & 8 \\
452 & \ch{S+ + Fe -> Fe+ + S} & k$_{452}$ & $ = 1.8\cdot 10^{-10}$ & $ $ & 8 \\
453 & \ch{Si + CO -> SiO + C} & k$_{453}$ & $ = 1.3 \cdot 10^{-9} \operatorname{exp}{\left (- \frac{34513}{T} \right )}$ & $ $ & 8 \\
454 & \ch{Si + CO2 -> SiO + CO} & k$_{454}$ & $ = 2.72 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{282}{T} \right )}$ & $ $ & 8 \\
455 & \ch{Si + HCO+ -> SiH+ + CO} & k$_{455}$ & $ = 1.6\cdot 10^{-9}$ & $ $ & 8 \\
456 & \ch{Si + NO -> SiO + N} & k$_{456}$ & $ =  9 \cdot 10^{-11} (T/300)^{-0.96}\operatorname{exp}{\left (- \frac{28}{T} \right )}$ & $ $ & 8 \\
457 & \ch{Si + O2 -> SiO + O} & k$_{457}$ & $ =  1.72 \cdot 10^{-10} (T/300)^{-0.53}\operatorname{exp}{\left (- \frac{17}{T} \right )}$ & $ $ & 8 \\
458 & \ch{Si + P+ -> P + Si+} & k$_{458}$ & $ = 1\cdot 10^{-9}$ & $ $ & 8 \\
459 & \ch{Si + S+ -> S + Si+} & k$_{459}$ & $ = 1.6\cdot 10^{-9}$ & $ $ & 8 \\
460 & \ch{Si+ + e- -> Si + $\gamma$} & k$_{460}$ & $ =  4.26 \cdot 10^{-12}(T/300)^{-0.62}$ & $ $ & 8 \\
461 & \ch{Si+ + Fe -> Fe+ + Si} & k$_{461}$ & $ = 1.9\cdot 10^{-9}$ & $ $ & 8 \\
462 & \ch{Si10O10 -> SiO + Si9O9} & k$_{462}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,9,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si10O10}\right\},\left\{\ch{Si9O9}, \ch{SiO}\right\} \right )}$ & $ $ & 6 \\
463 & \ch{Si10O10 -> Si2O2 + Si8O8} & k$_{463}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,8,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si10O10}\right\},\left\{\ch{Si2O2}, \ch{Si8O8}\right\} \right )}$ & $ $ & 6 \\
464 & \ch{Si10O10 -> Si3O3 + Si7O7} & k$_{464}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si10O10}\right\},\left\{\ch{Si3O3}, \ch{Si7O7}\right\} \right )}$ & $ $ & 6 \\
465 & \ch{Si10O10 -> Si4O4 + Si6O6} & k$_{465}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},4,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si10O10}\right\},\left\{\ch{Si4O4}, \ch{Si6O6}\right\} \right )}$ & $ $ & 6 \\
466 & \ch{Si10O10 -> Si5O5 + Si5O5} & k$_{466}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},5,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si10O10}\right\},\left\{\ch{Si5O5}\right\} \right )}$ & $ $ & 6 \\
467 & \ch{Si2O2 -> SiO + SiO} & k$_{467}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,1,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si2O2}\right\},\left\{\ch{SiO}\right\} \right )}$ & $ $ & 6 \\
468 & \ch{Si2O2 + Si2O2 -> Si4O4 } & k$_{468}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,2,T \right )}$ & $ $ & 6 \\
469 & \ch{Si2O2 + Si3O3 -> Si5O5 } & k$_{469}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,3,T \right )}$ & $ $ & 6 \\
470 & \ch{Si2O2 + Si4O4 -> Si6O6 } & k$_{470}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,4,T \right )}$ & $ $ & 6 \\
471 & \ch{Si2O2 + Si5O5 -> Si7O7 } & k$_{471}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,5,T \right )}$ & $ $ & 6 \\
472 & \ch{Si2O2 + Si6O6 -> Si8O8 } & k$_{472}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,6,T \right )}$ & $ $ & 6 \\
473 & \ch{Si2O2 + Si7O7 -> Si9O9 } & k$_{473}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,7,T \right )}$ & $ $ & 6 \\
474 & \ch{Si2O2 + Si8O8 -> Si10O10 } & k$_{474}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,8,T \right )}$ & $ $ & 6 \\
475 & \ch{Si3O3 -> SiO + Si2O2} & k$_{475}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,2,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si3O3}\right\},\left\{\ch{Si2O2}, \ch{SiO}\right\} \right )}$ & $ $ & 6 \\
476 & \ch{Si3O3 + Si3O3 -> Si6O6 } & k$_{476}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,3,T \right )}$ & $ $ & 6 \\
477 & \ch{Si3O3 + Si4O4 -> Si7O7 } & k$_{477}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,4,T \right )}$ & $ $ & 6 \\
478 & \ch{Si3O3 + Si5O5 -> Si8O8 } & k$_{478}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,5,T \right )}$ & $ $ & 6 \\
479 & \ch{Si3O3 + Si6O6 -> Si9O9 } & k$_{479}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,6,T \right )}$ & $ $ & 6 \\
480 & \ch{Si3O3 + Si7O7 -> Si10O10 } & k$_{480}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,7,T \right )}$ & $ $ & 6 \\
481 & \ch{Si4O4 -> SiO + Si3O3} & k$_{481}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si4O4}\right\},\left\{\ch{Si3O3}, \ch{SiO}\right\} \right )}$ & $ $ & 6 \\
482 & \ch{Si4O4 -> Si2O2 + Si2O2} & k$_{482}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,2,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si4O4}\right\},\left\{\ch{Si2O2}\right\} \right )}$ & $ $ & 6 \\
483 & \ch{Si4O4 + Si4O4 -> Si8O8 } & k$_{483}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},4,4,T \right )}$ & $ $ & 6 \\
484 & \ch{Si4O4 + Si5O5 -> Si9O9 } & k$_{484}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},4,5,T \right )}$ & $ $ & 6 \\
485 & \ch{Si4O4 + Si6O6 -> Si10O10 } & k$_{485}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},4,6,T \right )}$ & $ $ & 6 \\
486 & \ch{Si5O5 -> SiO + Si4O4} & k$_{486}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si5O5}\right\},\left\{\ch{Si4O4}, \ch{SiO}\right\} \right )}$ & $ $ & 6 \\
487 & \ch{Si5O5 -> Si2O2 + Si3O3} & k$_{487}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si5O5}\right\},\left\{\ch{Si2O2}, \ch{Si3O3}\right\} \right )}$ & $ $ & 6 \\
488 & \ch{Si5O5 + Si5O5 -> Si10O10 } & k$_{488}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},5,5,T \right )}$ & $ $ & 6 \\
489 & \ch{Si6O6 -> SiO + Si5O5} & k$_{489}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si6O6}\right\},\left\{\ch{Si5O5}, \ch{SiO}\right\} \right )}$ & $ $ & 6 \\
490 & \ch{Si6O6 -> Si2O2 + Si4O4} & k$_{490}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si6O6}\right\},\left\{\ch{Si2O2}, \ch{Si4O4}\right\} \right )}$ & $ $ & 6 \\
491 & \ch{Si6O6 -> Si3O3 + Si3O3} & k$_{491}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si6O6}\right\},\left\{\ch{Si3O3}\right\} \right )}$ & $ $ & 6 \\
492 & \ch{Si7O7 -> SiO + Si6O6} & k$_{492}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si7O7}\right\},\left\{\ch{Si6O6}, \ch{SiO}\right\} \right )}$ & $ $ & 6 \\
493 & \ch{Si7O7 -> Si2O2 + Si5O5} & k$_{493}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si7O7}\right\},\left\{\ch{Si2O2}, \ch{Si5O5}\right\} \right )}$ & $ $ & 6 \\
494 & \ch{Si7O7 -> Si3O3 + Si4O4} & k$_{494}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si7O7}\right\},\left\{\ch{Si3O3}, \ch{Si4O4}\right\} \right )}$ & $ $ & 6 \\
495 & \ch{Si8O8 -> SiO + Si7O7} & k$_{495}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si8O8}\right\},\left\{\ch{Si7O7}, \ch{SiO}\right\} \right )}$ & $ $ & 6 \\
496 & \ch{Si8O8 -> Si2O2 + Si6O6} & k$_{496}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si8O8}\right\},\left\{\ch{Si2O2}, \ch{Si6O6}\right\} \right )}$ & $ $ & 6 \\
497 & \ch{Si8O8 -> Si3O3 + Si5O5} & k$_{497}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si8O8}\right\},\left\{\ch{Si3O3}, \ch{Si5O5}\right\} \right )}$ & $ $ & 6 \\
498 & \ch{Si8O8 -> Si4O4 + Si4O4} & k$_{498}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},4,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si8O8}\right\},\left\{\ch{Si4O4}\right\} \right )}$ & $ $ & 6 \\
499 & \ch{Si9O9 -> SiO + Si8O8} & k$_{499}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,8,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si9O9}\right\},\left\{\ch{Si8O8}, \ch{SiO}\right\} \right )}$ & $ $ & 6 \\
500 & \ch{Si9O9 -> Si2O2 + Si7O7} & k$_{500}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},2,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si9O9}\right\},\left\{\ch{Si2O2}, \ch{Si7O7}\right\} \right )}$ & $ $ & 6 \\
501 & \ch{Si9O9 -> Si3O3 + Si6O6} & k$_{501}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},3,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si9O9}\right\},\left\{\ch{Si3O3}, \ch{Si6O6}\right\} \right )}$ & $ $ & 6 \\
502 & \ch{Si9O9 -> Si4O4 + Si5O5} & k$_{502}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},4,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Si9O9}\right\},\left\{\ch{Si4O4}, \ch{Si5O5}\right\} \right )}$ & $ $ & 6 \\
503 & \ch{SiF+ + e- -> Si + F} & k$_{503}$ & $ =  2 \cdot 10^{-7}(T/300)^{-0.5}$ & $ $ & 8 \\
504 & \ch{SiH+ + e- -> Si + H} & k$_{504}$ & $ =  2 \cdot 10^{-7}(T/300)^{-0.5}$ & $ $ & 8 \\
505 & \ch{SiO + Si2O2 -> Si3O3 } & k$_{505}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,2,T \right )}$ & $ $ & 6 \\
506 & \ch{SiO + Si3O3 -> Si4O4 } & k$_{506}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,3,T \right )}$ & $ $ & 6 \\
507 & \ch{SiO + Si4O4 -> Si5O5 } & k$_{507}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,4,T \right )}$ & $ $ & 6 \\
508 & \ch{SiO + Si5O5 -> Si6O6 } & k$_{508}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,5,T \right )}$ & $ $ & 6 \\
509 & \ch{SiO + Si6O6 -> Si7O7 } & k$_{509}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,6,T \right )}$ & $ $ & 6 \\
510 & \ch{SiO + Si7O7 -> Si8O8 } & k$_{510}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,7,T \right )}$ & $ $ & 6 \\
511 & \ch{SiO + Si8O8 -> Si9O9 } & k$_{511}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,8,T \right )}$ & $ $ & 6 \\
512 & \ch{SiO + Si9O9 -> Si10O10 } & k$_{512}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,9,T \right )}$ & $ $ & 6 \\
513 & \ch{SiO + SiO -> Si2O2 } & k$_{513}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{SiO},1,1,T \right )}$ & $ $ & 6 \\
514 & \ch{SiO+ + e- -> Si + O} & k$_{514}$ & $ =  2 \cdot 10^{-7}(T/300)^{-0.5}$ & $ $ & 8 \\
515 & \ch{SiO+ + Fe -> Fe+ + SiO} & k$_{515}$ & $ = 1\cdot 10^{-9}$ & $ $ & 8 \\
516 & \ch{SiO2 + H -> SiO + OH} & k$_{516}$ & $ = 2\cdot 10^{-12} \operatorname{\EqRatio}{\left (T,\left\{\ch{SiO2}, \ch{H}\right\},\left\{\ch{SiO}, \ch{OH}\right\} \right )} $ & $ $ & 8 \\
517 & \ch{Ti + CO2 -> TiO + CO} & k$_{517}$ & $ = 7 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{14.9}{R_{\text{kJ}} T} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
518 & \ch{Ti + N2O -> TiO + N2} & k$_{518}$ & $ = 1.74 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{14.3}{R_{\text{kJ}} T} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
519 & \ch{Ti + NO -> TiO + N} & k$_{519}$ & $ = 3.28 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{3.62}{R_{\text{kJ}} T} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
520 & \ch{Ti + NO2 -> TiO + NO} & k$_{520}$ & $ = 9\cdot 10^{-11}$ & $300 < T < 500 \, \mathrm{K} $ & 27 \\
521 & \ch{Ti + O2 -> TiO + O} & k$_{521}$ & $ = 1.69 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{11.6}{R_{\text{kJ}} T} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
522 & \ch{Ti + SO2 -> TiO + SO} & k$_{522}$ & $ = 1.7 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{2.66}{R_{\text{kJ}} T} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
523 & \ch{Ti10O20 -> TiO2 + Ti9O18} & k$_{523}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,9,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti10O20}\right\},\left\{\ch{Ti9O18}, \ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
524 & \ch{Ti10O20 -> Ti2O4 + Ti8O16} & k$_{524}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,8,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti10O20}\right\},\left\{\ch{Ti2O4}, \ch{Ti8O16}\right\} \right )}$ & $ $ & 6 \\
525 & \ch{Ti10O20 -> Ti3O6 + Ti7O14} & k$_{525}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti10O20}\right\},\left\{\ch{Ti3O6}, \ch{Ti7O14}\right\} \right )}$ & $ $ & 6 \\
526 & \ch{Ti10O20 -> Ti4O8 + Ti6O12} & k$_{526}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},4,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti10O20}\right\},\left\{\ch{Ti4O8}, \ch{Ti6O12}\right\} \right )}$ & $ $ & 6 \\
527 & \ch{Ti10O20 -> Ti5O10 + Ti5O10} & k$_{527}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},5,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti10O20}\right\},\left\{\ch{Ti5O10}\right\} \right )}$ & $ $ & 6 \\
528 & \ch{Ti2O4 -> TiO2 + TiO2} & k$_{528}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,1,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti2O4}\right\},\left\{\ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
529 & \ch{Ti2O4 + Ti2O4 -> Ti4O8 } & k$_{529}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,2,T \right )}$ & $ $ & 6 \\
530 & \ch{Ti2O4 + Ti3O6 -> Ti5O10 } & k$_{530}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,3,T \right )}$ & $ $ & 6 \\
531 & \ch{Ti2O4 + Ti4O8 -> Ti6O12 } & k$_{531}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,4,T \right )}$ & $ $ & 6 \\
532 & \ch{Ti2O4 + Ti5O10 -> Ti7O14 } & k$_{532}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,5,T \right )}$ & $ $ & 6 \\
533 & \ch{Ti2O4 + Ti6O12 -> Ti8O16 } & k$_{533}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,6,T \right )}$ & $ $ & 6 \\
534 & \ch{Ti2O4 + Ti7O14 -> Ti9O18 } & k$_{534}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,7,T \right )}$ & $ $ & 6 \\
535 & \ch{Ti2O4 + Ti8O16 -> Ti10O20 } & k$_{535}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,8,T \right )}$ & $ $ & 6 \\
536 & \ch{Ti3O6 -> TiO2 + Ti2O4} & k$_{536}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,2,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti3O6}\right\},\left\{\ch{Ti2O4}, \ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
537 & \ch{Ti3O6 + Ti3O6 -> Ti6O12 } & k$_{537}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,3,T \right )}$ & $ $ & 6 \\
538 & \ch{Ti3O6 + Ti4O8 -> Ti7O14 } & k$_{538}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,4,T \right )}$ & $ $ & 6 \\
539 & \ch{Ti3O6 + Ti5O10 -> Ti8O16 } & k$_{539}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,5,T \right )}$ & $ $ & 6 \\
540 & \ch{Ti3O6 + Ti6O12 -> Ti9O18 } & k$_{540}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,6,T \right )}$ & $ $ & 6 \\
541 & \ch{Ti3O6 + Ti7O14 -> Ti10O20 } & k$_{541}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,7,T \right )}$ & $ $ & 6 \\
542 & \ch{Ti4O8 -> TiO2 + Ti3O6} & k$_{542}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti4O8}\right\},\left\{\ch{Ti3O6}, \ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
543 & \ch{Ti4O8 -> Ti2O4 + Ti2O4} & k$_{543}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,2,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti4O8}\right\},\left\{\ch{Ti2O4}\right\} \right )}$ & $ $ & 6 \\
544 & \ch{Ti4O8 + Ti4O8 -> Ti8O16 } & k$_{544}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},4,4,T \right )}$ & $ $ & 6 \\
545 & \ch{Ti4O8 + Ti5O10 -> Ti9O18 } & k$_{545}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},4,5,T \right )}$ & $ $ & 6 \\
546 & \ch{Ti4O8 + Ti6O12 -> Ti10O20 } & k$_{546}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},4,6,T \right )}$ & $ $ & 6 \\
547 & \ch{Ti5O10 -> TiO2 + Ti4O8} & k$_{547}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti5O10}\right\},\left\{\ch{Ti4O8}, \ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
548 & \ch{Ti5O10 -> Ti2O4 + Ti3O6} & k$_{548}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti5O10}\right\},\left\{\ch{Ti2O4}, \ch{Ti3O6}\right\} \right )}$ & $ $ & 6 \\
549 & \ch{Ti5O10 + Ti5O10 -> Ti10O20 } & k$_{549}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},5,5,T \right )}$ & $ $ & 6 \\
550 & \ch{Ti6O12 -> TiO2 + Ti5O10} & k$_{550}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti6O12}\right\},\left\{\ch{Ti5O10}, \ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
551 & \ch{Ti6O12 -> Ti2O4 + Ti4O8} & k$_{551}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti6O12}\right\},\left\{\ch{Ti2O4}, \ch{Ti4O8}\right\} \right )}$ & $ $ & 6 \\
552 & \ch{Ti6O12 -> Ti3O6 + Ti3O6} & k$_{552}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,3,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti6O12}\right\},\left\{\ch{Ti3O6}\right\} \right )}$ & $ $ & 6 \\
553 & \ch{Ti7O14 -> TiO2 + Ti6O12} & k$_{553}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti7O14}\right\},\left\{\ch{Ti6O12}, \ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
554 & \ch{Ti7O14 -> Ti2O4 + Ti5O10} & k$_{554}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti7O14}\right\},\left\{\ch{Ti2O4}, \ch{Ti5O10}\right\} \right )}$ & $ $ & 6 \\
555 & \ch{Ti7O14 -> Ti3O6 + Ti4O8} & k$_{555}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti7O14}\right\},\left\{\ch{Ti3O6}, \ch{Ti4O8}\right\} \right )}$ & $ $ & 6 \\
556 & \ch{Ti8O16 -> TiO2 + Ti7O14} & k$_{556}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti8O16}\right\},\left\{\ch{Ti7O14}, \ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
557 & \ch{Ti8O16 -> Ti2O4 + Ti6O12} & k$_{557}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti8O16}\right\},\left\{\ch{Ti2O4}, \ch{Ti6O12}\right\} \right )}$ & $ $ & 6 \\
558 & \ch{Ti8O16 -> Ti3O6 + Ti5O10} & k$_{558}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti8O16}\right\},\left\{\ch{Ti3O6}, \ch{Ti5O10}\right\} \right )}$ & $ $ & 6 \\
559 & \ch{Ti8O16 -> Ti4O8 + Ti4O8} & k$_{559}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},4,4,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti8O16}\right\},\left\{\ch{Ti4O8}\right\} \right )}$ & $ $ & 6 \\
560 & \ch{Ti9O18 -> TiO2 + Ti8O16} & k$_{560}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,8,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti9O18}\right\},\left\{\ch{Ti8O16}, \ch{TiO2}\right\} \right )}$ & $ $ & 6 \\
561 & \ch{Ti9O18 -> Ti2O4 + Ti7O14} & k$_{561}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},2,7,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti9O18}\right\},\left\{\ch{Ti2O4}, \ch{Ti7O14}\right\} \right )}$ & $ $ & 6 \\
562 & \ch{Ti9O18 -> Ti3O6 + Ti6O12} & k$_{562}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},3,6,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti9O18}\right\},\left\{\ch{Ti3O6}, \ch{Ti6O12}\right\} \right )}$ & $ $ & 6 \\
563 & \ch{Ti9O18 -> Ti4O8 + Ti5O10} & k$_{563}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},4,5,T \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{Ti9O18}\right\},\left\{\ch{Ti4O8}, \ch{Ti5O10}\right\} \right )}$ & $ $ & 6 \\
564 & \ch{TiO + CO -> Ti + CO2} & k$_{564}$ & $ = 7 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{14.9}{R_{\text{kJ}} T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{CO}, \ch{TiO}\right\},\left\{\ch{CO2}, \ch{Ti}\right\} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
565 & \ch{TiO + N -> Ti + NO} & k$_{565}$ & $ = 3.28 \cdot 10^{-11} \operatorname{exp}{\left (- \frac{3.62}{R_{\text{kJ}} T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{N}, \ch{TiO}\right\},\left\{\ch{NO}, \ch{Ti}\right\} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
566 & \ch{TiO + N2 -> Ti + N2O} & k$_{566}$ & $ = 1.74 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{14.3}{R_{\text{kJ}} T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{N2}, \ch{TiO}\right\},\left\{\ch{N2O}, \ch{Ti}\right\} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
567 & \ch{TiO + NO -> Ti + NO2} & k$_{567}$ & $ = 9 \cdot 10^{-11} \operatorname{\EqRatio}{\left (T,\left\{\ch{NO}, \ch{TiO}\right\},\left\{\ch{NO2}, \ch{Ti}\right\} \right )}$ & $300 < T < 500 \, \mathrm{K} $ & 27 \\
568 & \ch{TiO + NO -> TiO2 + N} & k$_{568}$ & $ = 2.2\cdot 10^{-12}$ & $300 < T < 300 \, \mathrm{K} $ & 28 \\
569 & \ch{TiO + O -> Ti + O2} & k$_{569}$ & $ = 1.69 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{11.6}{R_{\text{kJ}} T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{O}, \ch{TiO}\right\},\left\{\ch{O2}, \ch{Ti}\right\} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
570 & \ch{TiO + O2 -> TiO2 + O} & k$_{570}$ & $ = 7.07\cdot 10^{-12}$ & $300 < T < 300 \, \mathrm{K} $ & 29 \\
571 & \ch{TiO + OH -> TiO2 + H} & k$_{571}$ & $ = 2.07075 \cdot 10^{-10} \left(T\right)^{0.39}$ & $ $ & 30 \\
572 & \ch{TiO + SO -> Ti + SO2} & k$_{572}$ & $ = 1.7 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{2.66}{R_{\text{kJ}} T} \right )} \operatorname{\EqRatio}{\left (T,\left\{\ch{SO}, \ch{TiO}\right\},\left\{\ch{SO2}, \ch{Ti}\right\} \right )}$ & $300 < T < 600 \, \mathrm{K} $ & 27 \\
573 & \ch{TiO2 + H -> TiO + OH} & k$_{573}$ & $ = 5 \cdot 10^{-10} \operatorname{exp}{\left (- \frac{15570}{T} \right )}$ & $ $ & 30 \\
574 & \ch{TiO2 + N -> TiO + NO} & k$_{574}$ & $ = 2.2 \cdot 10^{-12} \operatorname{\EqRatio}{\left (T,\left\{\ch{N}, \ch{TiO2}\right\},\left\{\ch{NO}, \ch{TiO}\right\} \right )}$ & $300 < T < 300 \, \mathrm{K} $ & 28 \\
575 & \ch{TiO2 + O -> TiO + O2} & k$_{575}$ & $ = 7.07 \cdot 10^{-12} \operatorname{\EqRatio}{\left (T,\left\{\ch{O}, \ch{TiO2}\right\},\left\{\ch{O2}, \ch{TiO}\right\} \right )}$ & $300 < T < 300 \, \mathrm{K} $ & 29 \\
576 & \ch{TiO2 + Ti2O4 -> Ti3O6 } & k$_{576}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,2,T \right )}$ & $ $ & 6 \\
577 & \ch{TiO2 + Ti3O6 -> Ti4O8 } & k$_{577}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,3,T \right )}$ & $ $ & 6 \\
578 & \ch{TiO2 + Ti4O8 -> Ti5O10 } & k$_{578}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,4,T \right )}$ & $ $ & 6 \\
579 & \ch{TiO2 + Ti5O10 -> Ti6O12 } & k$_{579}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,5,T \right )}$ & $ $ & 6 \\
580 & \ch{TiO2 + Ti6O12 -> Ti7O14 } & k$_{580}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,6,T \right )}$ & $ $ & 6 \\
581 & \ch{TiO2 + Ti7O14 -> Ti8O16 } & k$_{581}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,7,T \right )}$ & $ $ & 6 \\
582 & \ch{TiO2 + Ti8O16 -> Ti9O18 } & k$_{582}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,8,T \right )}$ & $ $ & 6 \\
583 & \ch{TiO2 + Ti9O18 -> Ti10O20 } & k$_{583}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,9,T \right )}$ & $ $ & 6 \\
584 & \ch{TiO2 + TiO2 -> Ti2O4 } & k$_{584}$ & $ = \operatorname{\kClusterGrowth}{\left (\ch{TiO2},1,1,T \right )}$ & $ $ & 6
% \multicolumn{6}{c}{\textit{Continued on next page.}}
\end{longtable}

\begin{tabular}{@{}ll}
           \ontop{\textbf{Parameters:}} &
           \ontop{
             \begin{tabular}{@{}r@{\:}l@{\:}@{}}
               $T_e$ &$= T/11604.525$~eV\,K$^{-1}$ is the gas temperature in electron volt\\
$\zeta$ &$= 1.36 \cdot 10^{-17}$s$^{-1}$ is the cosmic ray (CR) flux \\
$n_{\text{tot}}$ &is the total number density of the gas\\
$R_{\text{kJ}}$ &is the universal gas constant in kJ\,K$^{-1}$\,mol$^{-1}$\\

               $\kClusterGrowth(X,N,M,T)$ &$= \pi(N^{1/3} r_X + M^{1/3}r_X)^2\sqrt{\frac{8k_\text{B} T}{\pi \mu_{N,M}}}, \qquad \mu_{N,M}=\frac{m_{X_{N}}m_{X_{M}}}{m_{X_{N}} + m_{X_{M}}}$\\
$\EqRatio(T, \mathcal{R}, \mathcal{P})$& $ = \left(\frac{P^\circ}{k_\text{B}T}\right)^{\Delta s} \exp \left( \frac{ \sum_{r\in\mathcal{R}}  G_{r}^\circ - \sum_{p\in\mathcal{P}}  G_{p}^\circ }{R_{\text{kJ}}T} \right), \qquad \Delta s =\left|\mathcal{P} \right| - \left|\mathcal{R} \right|, \qquad P^\circ = \SI{e5}{\Pa}$\\
$\kTroe(k_0,k_\infty,F_c,n_{\text{tot}})$ &$ = \frac{k_0n_{\text{tot}}}{1+\frac{k_0n_{\text{tot}}}{k_\infty}}F_c^\beta, \qquad \beta=\frac{1}{1+\left(\log{\frac{k_0n_{\text{tot}}}{k_\infty}}\right)^2}$ \\

             \end{tabular}
